Distances in domino flip graphs

This article is about measuring and visualizing distances between domino tilings. Given two tilings of a simply connected square tiled surface, we're interested in the minimum number of flips between two tilings. Given a certain shape, we're interested in computing the diameters of the flip graphs, meaning the maximal distance between any two of its tilings. Building on work of Thurston and others, we give geometric interpretations of distances which result in formulas for the diameters of the flip graphs of rectangles or Aztec diamonds.

==> distance.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\subfloat[$\CC(T,T')$ obtained by superimposing the tilings $T$ and $T'$ (dotted)]{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.65cm,y=0.65cm]
\clip(0.9,0.9) rectangle (8.1,5.1);
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (1.,2.) -- (1.,1.) -- (2.,1.) -- (2.,2.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (2.,3.) -- (2.,2.) -- (3.,2.) -- (3.,3.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (3.,4.) -- (3.,3.) -- (4.,3.) -- (4.,4.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (4.,5.) -- (4.,4.) -- (5.,4.) -- (5.,5.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (2.,5.) -- (2.,4.) -- (3.,4.) -- (3.,5.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (1.,4.) -- (1.,3.) -- (2.,3.) -- (2.,4.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (3.,2.) -- (3.,1.) -- (4.,1.) -- (4.,2.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (4.,3.) -- (4.,2.) -- (5.,2.) -- (5.,3.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (5.,4.) -- (5.,3.) -- (6.,3.) -- (6.,4.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (6.,5.) -- (6.,4.) -- (7.,4.) -- (7.,5.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (7.,4.) -- (7.,3.) -- (8.,3.) -- (8.,4.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (6.,3.) -- (6.,2.) -- (7.,2.) -- (7.,3.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (7.,2.) -- (7.,1.) -- (8.,1.) -- (8.,2.) -- cycle;
\fill[line width=0.4pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (5.,2.) -- (5.,1.) -- (6.,1.) -- (6.,2.) -- cycle;
\draw [color=aqaqaq] (1.,1.)-- (1.,5.);
\draw [color=aqaqaq] (1.,5.)-- (8.,5.);
\draw [color=aqaqaq] (8.,5.)-- (8.,1.);
\draw [color=aqaqaq] (8.,1.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,5.)-- (4.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,4.)-- (5.,4.);
\draw [line width=0.4pt,color=cqcqcq] (5.,4.)-- (5.,5.);
\draw [line width=0.4pt,color=cqcqcq] (5.,5.)-- (4.,5.);
\draw [line width=0.4pt,color=cqcqcq] (2.,5.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,5.);
\draw [line width=0.4pt,color=cqcqcq] (3.,5.)-- (2.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,4.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (1.,4.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (3.,1.);
\draw [line width=0.4pt,color=cqcqcq] (3.,1.)-- (4.,1.);
\draw [line width=0.4pt,color=cqcqcq] (4.,1.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,4.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (6.,3.);
\draw [line width=0.4pt,color=cqcqcq] (6.,3.)-- (6.,4.);
\draw [line width=0.4pt,color=cqcqcq] (6.,4.)-- (5.,4.);
\draw [line width=0.4pt,color=cqcqcq] (6.,5.)-- (6.,4.);
\draw [line width=0.4pt,color=cqcqcq] (6.,4.)-- (7.,4.);
\draw [line width=0.4pt,color=cqcqcq] (7.,4.)-- (7.,5.);
\draw [line width=0.4pt,color=cqcqcq] (7.,5.)-- (6.,5.);
\draw [line width=0.4pt,color=cqcqcq] (7.,4.)-- (7.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=cqcqcq] (8.,3.)-- (8.,4.);
\draw [line width=0.4pt,color=cqcqcq] (8.,4.)-- (7.,4.);
\draw [line width=0.4pt,color=cqcqcq] (6.,3.)-- (6.,2.);
\draw [line width=0.4pt,color=cqcqcq] (6.,2.)-- (7.,2.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (7.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,3.)-- (6.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (8.,1.);
\draw [line width=0.4pt,color=cqcqcq] (8.,1.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (7.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (5.,1.)-- (6.,1.);
\draw [line width=0.4pt,color=cqcqcq] (6.,1.)-- (6.,2.);
\draw [line width=0.4pt,color=cqcqcq] (6.,2.)-- (5.,2.);
\draw (2.5,2.5)-- (2.5,1.5);
\draw (3.5,1.5)-- (4.5,1.5);
\draw (5.5,1.5)-- (6.5,1.5);
\draw (7.5,1.5)-- (7.5,2.5);
\draw (7.5,3.5)-- (7.5,4.5);
\draw (6.5,4.5)-- (5.5,4.5);
\draw (4.5,4.5)-- (3.5,4.5);
\draw (2.5,4.5)-- (1.5,4.5);
\draw (1.5,3.5)-- (2.5,3.5);
\draw (3.5,2.5)-- (3.5,3.5);
\draw (4.5,2.5)-- (4.5,3.5);
\draw (5.5,2.5)-- (6.5,2.5);
\draw (5.5,3.5)-- (6.5,3.5);
\draw [line width=0.6pt,dotted] (1.5,4.5)-- (1.5,3.5);
\draw [line width=0.6pt,dotted] (2.5,3.5)-- (2.5,2.5);
\draw [line width=0.6pt,dotted] (2.5,1.5)-- (3.5,1.5);
\draw [line width=0.6pt,dotted] (4.5,1.5)-- (5.5,1.5);
\draw [line width=0.6pt,dotted] (6.5,1.5)-- (7.5,1.5);
\draw [line width=0.6pt,dotted] (7.5,2.5)-- (7.5,3.5);
\draw [line width=0.6pt,dotted] (7.5,4.5)-- (6.5,4.5);
\draw [line width=0.6pt,dotted] (5.5,4.5)-- (4.5,4.5);
\draw [line width=0.6pt,dotted] (3.5,4.5)-- (2.5,4.5);
\draw [line width=0.6pt,dotted] (3.5,3.5)-- (4.5,3.5);
\draw [line width=0.6pt,dotted] (3.5,2.5)-- (4.5,2.5);
\draw [line width=0.6pt,dotted] (5.5,3.5)-- (5.5,2.5);
\draw [line width=0.6pt,dotted] (6.5,3.5)-- (6.5,2.5);
\draw [line width=0.6pt,dotted] (1.51,2.5)-- (1.51,1.5);
\draw (4.5,3.)-- (4.3,2.8);
\draw (4.5,3.)-- (4.7,2.8);
\draw (6.,2.5)-- (6.2,2.7);
\draw (6.,2.5)-- (6.2,2.3);
\draw (7.5,2.)-- (7.3,1.8);
\draw (7.5,2.)-- (7.7,1.8);
\draw (1.49,2.5)-- (1.49,1.5);
\begin{scriptsize}
\draw [fill=cqcqcq] (1.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,3.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}} \quad \quad
\subfloat[The associated filling shape showing $d_{\FF_S}(T,T') = 16$]{
\includegraphics[scale=0.24]{filling.png}}
\caption{}
\label{ghx:distance}
\end{center}
\end{figure}

==> distance2.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\subfloat[A tiling $T$]
	{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(0.9,0.9) rectangle (12.1,12.1);
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,2.) -- (3.,3.) -- (4.,3.) -- (4.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,4.) -- (4.,4.) -- (4.,5.) -- (3.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,6.) -- (4.,6.) -- (4.,7.) -- (3.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,1.) -- (2.,2.) -- (3.,2.) -- (3.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,3.) -- (3.,3.) -- (3.,4.) -- (2.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (1.,2.) -- (1.,3.) -- (2.,3.) -- (2.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (1.,4.) -- (2.,4.) -- (2.,5.) -- (1.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,1.) -- (4.,2.) -- (5.,2.) -- (5.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,3.) -- (5.,3.) -- (5.,4.) -- (4.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,5.) -- (5.,5.) -- (5.,6.) -- (4.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,4.) -- (6.,4.) -- (6.,5.) -- (5.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,6.) -- (6.,6.) -- (6.,7.) -- (5.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,3.) -- (7.,3.) -- (7.,4.) -- (6.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,5.) -- (7.,5.) -- (7.,6.) -- (6.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,2.) -- (7.,3.) -- (8.,3.) -- (8.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,4.) -- (8.,4.) -- (8.,5.) -- (7.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,6.) -- (8.,6.) -- (8.,7.) -- (7.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,3.) -- (8.,4.) -- (9.,4.) -- (9.,3.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,5.) -- (9.,5.) -- (9.,6.) -- (8.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,7.) -- (9.,7.) -- (9.,8.) -- (8.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,2.) -- (9.,3.) -- (10.,3.) -- (10.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,4.) -- (10.,4.) -- (10.,5.) -- (9.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,6.) -- (10.,6.) -- (10.,7.) -- (9.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,1.) -- (10.,2.) -- (11.,2.) -- (11.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,3.) -- (11.,3.) -- (11.,4.) -- (10.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,5.) -- (11.,5.) -- (11.,6.) -- (10.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,2.) -- (11.,3.) -- (12.,3.) -- (12.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,4.) -- (12.,4.) -- (12.,5.) -- (11.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,6.) -- (12.,6.) -- (12.,7.) -- (11.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,7.) -- (3.,7.) -- (3.,8.) -- (2.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,7.) -- (5.,7.) -- (5.,8.) -- (4.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,7.) -- (7.,7.) -- (7.,8.) -- (6.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,8.) -- (4.,8.) -- (4.,9.) -- (3.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,8.) -- (6.,8.) -- (6.,9.) -- (5.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,9.) -- (5.,9.) -- (5.,10.) -- (4.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,9.) -- (7.,9.) -- (7.,10.) -- (6.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,9.) -- (9.,9.) -- (9.,10.) -- (8.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,8.) -- (8.,8.) -- (8.,9.) -- (7.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,8.) -- (10.,8.) -- (10.,9.) -- (9.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,8.) -- (12.,8.) -- (12.,9.) -- (11.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,7.) -- (11.,7.) -- (11.,8.) -- (10.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,9.) -- (11.,9.) -- (11.,10.) -- (10.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,10.) -- (4.,10.) -- (4.,11.) -- (3.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,10.) -- (6.,10.) -- (6.,11.) -- (5.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,11.) -- (5.,11.) -- (5.,12.) -- (4.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,11.) -- (7.,11.) -- (7.,12.) -- (6.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,11.) -- (9.,11.) -- (9.,12.) -- (8.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,10.) -- (8.,10.) -- (8.,11.) -- (7.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,10.) -- (10.,10.) -- (10.,11.) -- (9.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,11.) -- (11.,11.) -- (11.,12.) -- (10.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,10.) -- (12.,10.) -- (12.,11.) -- (11.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,9.) -- (3.,9.) -- (3.,10.) -- (2.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,1.) -- (9.,1.) -- (9.,2.) -- (8.,2.) -- cycle;
\draw [line width=0.4pt,color=aqaqaq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=aqaqaq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=aqaqaq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=aqaqaq] (4.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,4.)-- (4.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,4.)-- (4.,5.);
\draw [line width=0.4pt,color=aqaqaq] (4.,5.)-- (3.,5.);
\draw [line width=0.4pt,color=aqaqaq] (3.,5.)-- (3.,4.);
\draw [line width=0.4pt,color=aqaqaq] (3.,6.)-- (4.,6.);
\draw [line width=0.4pt,color=aqaqaq] (4.,6.)-- (4.,7.);
\draw [line width=0.4pt,color=aqaqaq] (4.,7.)-- (3.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,7.)-- (3.,6.);
\draw [line width=0.4pt,color=aqaqaq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=aqaqaq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,2.)-- (3.,1.);
\draw [line width=0.4pt,color=aqaqaq] (3.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=aqaqaq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=aqaqaq] (3.,3.)-- (3.,4.);
\draw [line width=0.4pt,color=aqaqaq] (3.,4.)-- (2.,4.);
\draw [line width=0.4pt,color=aqaqaq] (2.,4.)-- (2.,3.);
\draw [line width=0.4pt,color=aqaqaq] (1.,2.)-- (1.,3.);
\draw [line width=0.4pt,color=aqaqaq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=aqaqaq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=aqaqaq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=aqaqaq] (1.,4.)-- (2.,4.);
\draw [line width=0.4pt,color=aqaqaq] (2.,4.)-- (2.,5.);
\draw [line width=0.4pt,color=aqaqaq] (2.,5.)-- (1.,5.);
\draw [line width=0.4pt,color=aqaqaq] (1.,5.)-- (1.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,1.)-- (4.,2.);
\draw [line width=0.4pt,color=aqaqaq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=aqaqaq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=aqaqaq] (5.,1.)-- (4.,1.);
\draw [line width=0.4pt,color=aqaqaq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=aqaqaq] (5.,3.)-- (5.,4.);
\draw [line width=0.4pt,color=aqaqaq] (5.,4.)-- (4.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,4.)-- (4.,3.);
\draw [line width=0.4pt,color=aqaqaq] (4.,5.)-- (5.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,5.)-- (5.,6.);
\draw [line width=0.4pt,color=aqaqaq] (5.,6.)-- (4.,6.);
\draw [line width=0.4pt,color=aqaqaq] (4.,6.)-- (4.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,4.)-- (6.,4.);
\draw [line width=0.4pt,color=aqaqaq] (6.,4.)-- (6.,5.);
\draw [line width=0.4pt,color=aqaqaq] (6.,5.)-- (5.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,5.)-- (5.,4.);
\draw [line width=0.4pt,color=aqaqaq] (5.,6.)-- (6.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,6.)-- (6.,7.);
\draw [line width=0.4pt,color=aqaqaq] (6.,7.)-- (5.,7.);
\draw [line width=0.4pt,color=aqaqaq] (5.,7.)-- (5.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=aqaqaq] (7.,3.)-- (7.,4.);
\draw [line width=0.4pt,color=aqaqaq] (7.,4.)-- (6.,4.);
\draw [line width=0.4pt,color=aqaqaq] (6.,4.)-- (6.,3.);
\draw [line width=0.4pt,color=aqaqaq] (6.,5.)-- (7.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,5.)-- (7.,6.);
\draw [line width=0.4pt,color=aqaqaq] (7.,6.)-- (6.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,6.)-- (6.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,2.)-- (7.,3.);
\draw [line width=0.4pt,color=aqaqaq] (7.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=aqaqaq] (8.,3.)-- (8.,2.);
\draw [line width=0.4pt,color=aqaqaq] (8.,2.)-- (7.,2.);
\draw [line width=0.4pt,color=aqaqaq] (7.,4.)-- (8.,4.);
\draw [line width=0.4pt,color=aqaqaq] (8.,4.)-- (8.,5.);
\draw [line width=0.4pt,color=aqaqaq] (8.,5.)-- (7.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,5.)-- (7.,4.);
\draw [line width=0.4pt,color=aqaqaq] (7.,6.)-- (8.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,6.)-- (8.,7.);
\draw [line width=0.4pt,color=aqaqaq] (8.,7.)-- (7.,7.);
\draw [line width=0.4pt,color=aqaqaq] (7.,7.)-- (7.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,3.)-- (8.,4.);
\draw [line width=0.4pt,color=aqaqaq] (8.,4.)-- (9.,4.);
\draw [line width=0.4pt,color=aqaqaq] (9.,4.)-- (9.,3.);
\draw [line width=0.4pt,color=aqaqaq] (9.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=aqaqaq] (8.,5.)-- (9.,5.);
\draw [line width=0.4pt,color=aqaqaq] (9.,5.)-- (9.,6.);
\draw [line width=0.4pt,color=aqaqaq] (9.,6.)-- (8.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,6.)-- (8.,5.);
\draw [line width=0.4pt,color=aqaqaq] (8.,7.)-- (9.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,7.)-- (9.,8.);
\draw [line width=0.4pt,color=aqaqaq] (9.,8.)-- (8.,8.);
\draw [line width=0.4pt,color=aqaqaq] (8.,8.)-- (8.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,2.)-- (9.,3.);
\draw [line width=0.4pt,color=aqaqaq] (9.,3.)-- (10.,3.);
\draw [line width=0.4pt,color=aqaqaq] (10.,3.)-- (10.,2.);
\draw [line width=0.4pt,color=aqaqaq] (10.,2.)-- (9.,2.);
\draw [line width=0.4pt,color=aqaqaq] (9.,4.)-- (10.,4.);
\draw [line width=0.4pt,color=aqaqaq] (10.,4.)-- (10.,5.);
\draw [line width=0.4pt,color=aqaqaq] (10.,5.)-- (9.,5.);
\draw [line width=0.4pt,color=aqaqaq] (9.,5.)-- (9.,4.);
\draw [line width=0.4pt,color=aqaqaq] (9.,6.)-- (10.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,6.)-- (10.,7.);
\draw [line width=0.4pt,color=aqaqaq] (10.,7.)-- (9.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,7.)-- (9.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,1.)-- (10.,2.);
\draw [line width=0.4pt,color=aqaqaq] (10.,2.)-- (11.,2.);
\draw [line width=0.4pt,color=aqaqaq] (11.,2.)-- (11.,1.);
\draw [line width=0.4pt,color=aqaqaq] (11.,1.)-- (10.,1.);
\draw [line width=0.4pt,color=aqaqaq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=aqaqaq] (11.,3.)-- (11.,4.);
\draw [line width=0.4pt,color=aqaqaq] (11.,4.)-- (10.,4.);
\draw [line width=0.4pt,color=aqaqaq] (10.,4.)-- (10.,3.);
\draw [line width=0.4pt,color=aqaqaq] (10.,5.)-- (11.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,5.)-- (11.,6.);
\draw [line width=0.4pt,color=aqaqaq] (11.,6.)-- (10.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,6.)-- (10.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,2.)-- (11.,3.);
\draw [line width=0.4pt,color=aqaqaq] (11.,3.)-- (12.,3.);
\draw [line width=0.4pt,color=aqaqaq] (12.,3.)-- (12.,2.);
\draw [line width=0.4pt,color=aqaqaq] (12.,2.)-- (11.,2.);
\draw [line width=0.4pt,color=aqaqaq] (11.,4.)-- (12.,4.);
\draw [line width=0.4pt,color=aqaqaq] (12.,4.)-- (12.,5.);
\draw [line width=0.4pt,color=aqaqaq] (12.,5.)-- (11.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,5.)-- (11.,4.);
\draw [line width=0.4pt,color=aqaqaq] (11.,6.)-- (12.,6.);
\draw [line width=0.4pt,color=aqaqaq] (12.,6.)-- (12.,7.);
\draw [line width=0.4pt,color=aqaqaq] (12.,7.)-- (11.,7.);
\draw [line width=0.4pt,color=aqaqaq] (11.,7.)-- (11.,6.);
\draw [line width=0.4pt,color=aqaqaq] (2.,7.)-- (3.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,7.)-- (3.,8.);
\draw [line width=0.4pt,color=aqaqaq] (3.,8.)-- (2.,8.);
\draw [line width=0.4pt,color=aqaqaq] (2.,8.)-- (2.,7.);
\draw [line width=0.4pt,color=aqaqaq] (4.,7.)-- (5.,7.);
\draw [line width=0.4pt,color=aqaqaq] (5.,7.)-- (5.,8.);
\draw [line width=0.4pt,color=aqaqaq] (5.,8.)-- (4.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,8.)-- (4.,7.);
\draw [line width=0.4pt,color=aqaqaq] (6.,7.)-- (7.,7.);
\draw [line width=0.4pt,color=aqaqaq] (7.,7.)-- (7.,8.);
\draw [line width=0.4pt,color=aqaqaq] (7.,8.)-- (6.,8.);
\draw [line width=0.4pt,color=aqaqaq] (6.,8.)-- (6.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,8.)-- (4.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,8.)-- (4.,9.);
\draw [line width=0.4pt,color=aqaqaq] (4.,9.)-- (3.,9.);
\draw [line width=0.4pt,color=aqaqaq] (3.,9.)-- (3.,8.);
\draw [line width=0.4pt,color=aqaqaq] (5.,8.)-- (6.,8.);
\draw [line width=0.4pt,color=aqaqaq] (6.,8.)-- (6.,9.);
\draw [line width=0.4pt,color=aqaqaq] (6.,9.)-- (5.,9.);
\draw [line width=0.4pt,color=aqaqaq] (5.,9.)-- (5.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,9.)-- (5.,9.);
\draw [line width=0.4pt,color=aqaqaq] (5.,9.)-- (5.,10.);
\draw [line width=0.4pt,color=aqaqaq] (5.,10.)-- (4.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,10.)-- (4.,9.);
\draw [line width=0.4pt,color=aqaqaq] (6.,9.)-- (7.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,9.)-- (7.,10.);
\draw [line width=0.4pt,color=aqaqaq] (7.,10.)-- (6.,10.);
\draw [line width=0.4pt,color=aqaqaq] (6.,10.)-- (6.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,9.)-- (9.,9.);
\draw [line width=0.4pt,color=aqaqaq] (9.,9.)-- (9.,10.);
\draw [line width=0.4pt,color=aqaqaq] (9.,10.)-- (8.,10.);
\draw [line width=0.4pt,color=aqaqaq] (8.,10.)-- (8.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,8.)-- (8.,8.);
\draw [line width=0.4pt,color=aqaqaq] (8.,8.)-- (8.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,9.)-- (7.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,9.)-- (7.,8.);
\draw [line width=0.4pt,color=aqaqaq] (9.,8.)-- (10.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,8.)-- (10.,9.);
\draw [line width=0.4pt,color=aqaqaq] (10.,9.)-- (9.,9.);
\draw [line width=0.4pt,color=aqaqaq] (9.,9.)-- (9.,8.);
\draw [line width=0.4pt,color=aqaqaq] (11.,8.)-- (12.,8.);
\draw [line width=0.4pt,color=aqaqaq] (12.,8.)-- (12.,9.);
\draw [line width=0.4pt,color=aqaqaq] (12.,9.)-- (11.,9.);
\draw [line width=0.4pt,color=aqaqaq] (11.,9.)-- (11.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,7.)-- (11.,7.);
\draw [line width=0.4pt,color=aqaqaq] (11.,7.)-- (11.,8.);
\draw [line width=0.4pt,color=aqaqaq] (11.,8.)-- (10.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,8.)-- (10.,7.);
\draw [line width=0.4pt,color=aqaqaq] (10.,9.)-- (11.,9.);
\draw [line width=0.4pt,color=aqaqaq] (11.,9.)-- (11.,10.);
\draw [line width=0.4pt,color=aqaqaq] (11.,10.)-- (10.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,10.)-- (10.,9.);
\draw [color=aqaqaq] (1.,2.)-- (2.,2.);
\draw [color=aqaqaq] (2.,2.)-- (2.,1.);
\draw [color=aqaqaq] (2.,1.)-- (5.,1.);
\draw [color=aqaqaq] (5.,1.)-- (5.,3.);
\draw [color=aqaqaq] (5.,3.)-- (7.,3.);
\draw [color=aqaqaq] (7.,3.)-- (7.,1.);
\draw [color=aqaqaq] (7.,1.)-- (12.,1.);
\draw [color=aqaqaq] (12.,1.)-- (12.,12.);
\draw [color=aqaqaq] (3.,12.)-- (12.,12.);
\draw [color=aqaqaq] (3.,12.)-- (3.,11.);
\draw [color=aqaqaq] (3.,11.)-- (2.,11.);
\draw [color=aqaqaq] (2.,11.)-- (2.,7.);
\draw [color=aqaqaq] (2.,7.)-- (3.,7.);
\draw [color=aqaqaq] (3.,7.)-- (3.,5.);
\draw [color=aqaqaq] (3.,5.)-- (1.,5.);
\draw [color=aqaqaq] (1.,5.)-- (1.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,10.)-- (4.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,10.)-- (4.,11.);
\draw [line width=0.4pt,color=aqaqaq] (4.,11.)-- (3.,11.);
\draw [line width=0.4pt,color=aqaqaq] (3.,11.)-- (3.,10.);
\draw [line width=0.4pt,color=aqaqaq] (5.,10.)-- (6.,10.);
\draw [line width=0.4pt,color=aqaqaq] (6.,10.)-- (6.,11.);
\draw [line width=0.4pt,color=aqaqaq] (6.,11.)-- (5.,11.);
\draw [line width=0.4pt,color=aqaqaq] (5.,11.)-- (5.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,11.)-- (5.,11.);
\draw [line width=0.4pt,color=aqaqaq] (5.,11.)-- (5.,12.);
\draw [line width=0.4pt,color=aqaqaq] (5.,12.)-- (4.,12.);
\draw [line width=0.4pt,color=aqaqaq] (4.,12.)-- (4.,11.);
\draw [line width=0.4pt,color=aqaqaq] (6.,11.)-- (7.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,11.)-- (7.,12.);
\draw [line width=0.4pt,color=aqaqaq] (7.,12.)-- (6.,12.);
\draw [line width=0.4pt,color=aqaqaq] (6.,12.)-- (6.,11.);
\draw [line width=0.4pt,color=aqaqaq] (8.,11.)-- (9.,11.);
\draw [line width=0.4pt,color=aqaqaq] (9.,11.)-- (9.,12.);
\draw [line width=0.4pt,color=aqaqaq] (9.,12.)-- (8.,12.);
\draw [line width=0.4pt,color=aqaqaq] (8.,12.)-- (8.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,10.)-- (8.,10.);
\draw [line width=0.4pt,color=aqaqaq] (8.,10.)-- (8.,11.);
\draw [line width=0.4pt,color=aqaqaq] (8.,11.)-- (7.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,11.)-- (7.,10.);
\draw [line width=0.4pt,color=aqaqaq] (9.,10.)-- (10.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,10.)-- (10.,11.);
\draw [line width=0.4pt,color=aqaqaq] (10.,11.)-- (9.,11.);
\draw [line width=0.4pt,color=aqaqaq] (9.,11.)-- (9.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,11.)-- (11.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,11.)-- (11.,12.);
\draw [line width=0.4pt,color=aqaqaq] (11.,12.)-- (10.,12.);
\draw [line width=0.4pt,color=aqaqaq] (10.,12.)-- (10.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,10.)-- (12.,10.);
\draw [line width=0.4pt,color=aqaqaq] (12.,10.)-- (12.,11.);
\draw [line width=0.4pt,color=aqaqaq] (12.,11.)-- (11.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,11.)-- (11.,10.);
\draw [line width=0.4pt,color=aqaqaq] (2.,9.)-- (3.,9.);
\draw [line width=0.4pt,color=aqaqaq] (3.,9.)-- (3.,10.);
\draw [line width=0.4pt,color=aqaqaq] (3.,10.)-- (2.,10.);
\draw [line width=0.4pt,color=aqaqaq] (2.,10.)-- (2.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=aqaqaq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=aqaqaq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=aqaqaq] (8.,2.)-- (8.,1.);
\draw (2.5,1.5)-- (3.5,1.5);
\draw (4.5,1.5)-- (4.5,2.5);
\draw (3.5,2.5)-- (3.5,3.5);
\draw (1.5,2.5)-- (2.5,2.5);
\draw (2.5,3.5)-- (2.5,4.5);
\draw (1.5,4.5)-- (1.5,3.5);
\draw (4.5,3.5)-- (5.5,3.5);
\draw (6.5,3.5)-- (7.5,3.5);
\draw (7.5,2.5)-- (7.5,1.5);
\draw (8.5,1.5)-- (9.5,1.5);
\draw (10.5,1.5)-- (11.5,1.5);
\draw (11.5,2.5)-- (11.5,3.5);
\draw (11.5,4.5)-- (11.5,5.5);
\draw (11.5,10.5)-- (11.5,11.5);
\draw (11.5,8.5)-- (11.5,9.5);
\draw (11.5,6.5)-- (11.5,7.5);
\draw (10.5,5.5)-- (10.5,6.5);
\draw (10.5,7.5)-- (10.5,8.5);
\draw (10.5,9.5)-- (10.5,10.5);
\draw (10.5,11.5)-- (9.5,11.5);
\draw (8.5,11.5)-- (7.5,11.5);
\draw (6.5,11.5)-- (5.5,11.5);
\draw (4.5,11.5)-- (3.5,11.5);
\draw (3.5,10.5)-- (2.5,10.5);
\draw (2.5,9.5)-- (2.5,8.5);
\draw (2.5,7.5)-- (3.5,7.5);
\draw (3.5,6.5)-- (3.5,5.5);
\draw (3.5,4.5)-- (4.5,4.5);
\draw (8.5,3.5)-- (8.5,2.5);
\draw (9.5,2.5)-- (10.5,2.5);
\draw (10.5,3.5)-- (10.5,4.5);
\draw (9.5,4.5)-- (9.5,3.5);
\draw (7.5,4.5)-- (6.5,4.5);
\draw (5.5,4.5)-- (5.5,5.5);
\draw (4.5,5.5)-- (4.5,6.5);
\draw (4.5,7.5)-- (4.5,8.5);
\draw (3.5,8.5)-- (3.5,9.5);
\draw (4.5,9.5)-- (4.5,10.5);
\draw (5.5,10.5)-- (6.5,10.5);
\draw (7.5,10.5)-- (8.5,10.5);
\draw (9.5,10.5)-- (9.5,9.5);
\draw (9.5,8.5)-- (9.5,7.5);
\draw (9.5,6.5)-- (9.5,5.5);
\draw (8.5,5.5)-- (8.5,4.5);
\draw (6.5,5.5)-- (7.5,5.5);
\draw (7.5,6.5)-- (6.5,6.5);
\draw (5.5,6.5)-- (5.5,7.5);
\draw (5.5,8.5)-- (5.5,9.5);
\draw (6.5,9.5)-- (7.5,9.5);
\draw (8.5,9.5)-- (8.5,8.5);
\draw (8.5,7.5)-- (8.5,6.5);
\draw (7.5,8.5)-- (7.5,7.5);
\draw (6.5,7.5)-- (6.5,8.5);
\begin{scriptsize}
\draw [fill=cqcqcq] (4.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,10.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
	} \quad
\subfloat[A tiling $T'$]
	{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(0.9,0.9) rectangle (12.1,12.1);
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,2.) -- (3.,3.) -- (4.,3.) -- (4.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,4.) -- (4.,4.) -- (4.,5.) -- (3.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,6.) -- (4.,6.) -- (4.,7.) -- (3.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,1.) -- (2.,2.) -- (3.,2.) -- (3.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,3.) -- (3.,3.) -- (3.,4.) -- (2.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (1.,2.) -- (1.,3.) -- (2.,3.) -- (2.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (1.,4.) -- (2.,4.) -- (2.,5.) -- (1.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,1.) -- (4.,2.) -- (5.,2.) -- (5.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,3.) -- (5.,3.) -- (5.,4.) -- (4.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,5.) -- (5.,5.) -- (5.,6.) -- (4.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,4.) -- (6.,4.) -- (6.,5.) -- (5.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,6.) -- (6.,6.) -- (6.,7.) -- (5.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,3.) -- (7.,3.) -- (7.,4.) -- (6.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,5.) -- (7.,5.) -- (7.,6.) -- (6.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,2.) -- (7.,3.) -- (8.,3.) -- (8.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,4.) -- (8.,4.) -- (8.,5.) -- (7.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,6.) -- (8.,6.) -- (8.,7.) -- (7.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,3.) -- (8.,4.) -- (9.,4.) -- (9.,3.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,5.) -- (9.,5.) -- (9.,6.) -- (8.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,7.) -- (9.,7.) -- (9.,8.) -- (8.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,2.) -- (9.,3.) -- (10.,3.) -- (10.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,4.) -- (10.,4.) -- (10.,5.) -- (9.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,6.) -- (10.,6.) -- (10.,7.) -- (9.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,1.) -- (10.,2.) -- (11.,2.) -- (11.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,3.) -- (11.,3.) -- (11.,4.) -- (10.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,5.) -- (11.,5.) -- (11.,6.) -- (10.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,2.) -- (11.,3.) -- (12.,3.) -- (12.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,4.) -- (12.,4.) -- (12.,5.) -- (11.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,6.) -- (12.,6.) -- (12.,7.) -- (11.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,7.) -- (3.,7.) -- (3.,8.) -- (2.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,7.) -- (5.,7.) -- (5.,8.) -- (4.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,7.) -- (7.,7.) -- (7.,8.) -- (6.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,8.) -- (4.,8.) -- (4.,9.) -- (3.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,8.) -- (6.,8.) -- (6.,9.) -- (5.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,9.) -- (5.,9.) -- (5.,10.) -- (4.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,9.) -- (7.,9.) -- (7.,10.) -- (6.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,9.) -- (9.,9.) -- (9.,10.) -- (8.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,8.) -- (8.,8.) -- (8.,9.) -- (7.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,8.) -- (10.,8.) -- (10.,9.) -- (9.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,8.) -- (12.,8.) -- (12.,9.) -- (11.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,7.) -- (11.,7.) -- (11.,8.) -- (10.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,9.) -- (11.,9.) -- (11.,10.) -- (10.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,10.) -- (4.,10.) -- (4.,11.) -- (3.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,10.) -- (6.,10.) -- (6.,11.) -- (5.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,11.) -- (5.,11.) -- (5.,12.) -- (4.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,11.) -- (7.,11.) -- (7.,12.) -- (6.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,11.) -- (9.,11.) -- (9.,12.) -- (8.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,10.) -- (8.,10.) -- (8.,11.) -- (7.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,10.) -- (10.,10.) -- (10.,11.) -- (9.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,11.) -- (11.,11.) -- (11.,12.) -- (10.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,10.) -- (12.,10.) -- (12.,11.) -- (11.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,9.) -- (3.,9.) -- (3.,10.) -- (2.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,1.) -- (9.,1.) -- (9.,2.) -- (8.,2.) -- cycle;
\draw [line width=0.4pt,color=aqaqaq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=aqaqaq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=aqaqaq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=aqaqaq] (4.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,4.)-- (4.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,4.)-- (4.,5.);
\draw [line width=0.4pt,color=aqaqaq] (4.,5.)-- (3.,5.);
\draw [line width=0.4pt,color=aqaqaq] (3.,5.)-- (3.,4.);
\draw [line width=0.4pt,color=aqaqaq] (3.,6.)-- (4.,6.);
\draw [line width=0.4pt,color=aqaqaq] (4.,6.)-- (4.,7.);
\draw [line width=0.4pt,color=aqaqaq] (4.,7.)-- (3.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,7.)-- (3.,6.);
\draw [line width=0.4pt,color=aqaqaq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=aqaqaq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,2.)-- (3.,1.);
\draw [line width=0.4pt,color=aqaqaq] (3.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=aqaqaq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=aqaqaq] (3.,3.)-- (3.,4.);
\draw [line width=0.4pt,color=aqaqaq] (3.,4.)-- (2.,4.);
\draw [line width=0.4pt,color=aqaqaq] (2.,4.)-- (2.,3.);
\draw [line width=0.4pt,color=aqaqaq] (1.,2.)-- (1.,3.);
\draw [line width=0.4pt,color=aqaqaq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=aqaqaq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=aqaqaq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=aqaqaq] (1.,4.)-- (2.,4.);
\draw [line width=0.4pt,color=aqaqaq] (2.,4.)-- (2.,5.);
\draw [line width=0.4pt,color=aqaqaq] (2.,5.)-- (1.,5.);
\draw [line width=0.4pt,color=aqaqaq] (1.,5.)-- (1.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,1.)-- (4.,2.);
\draw [line width=0.4pt,color=aqaqaq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=aqaqaq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=aqaqaq] (5.,1.)-- (4.,1.);
\draw [line width=0.4pt,color=aqaqaq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=aqaqaq] (5.,3.)-- (5.,4.);
\draw [line width=0.4pt,color=aqaqaq] (5.,4.)-- (4.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,4.)-- (4.,3.);
\draw [line width=0.4pt,color=aqaqaq] (4.,5.)-- (5.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,5.)-- (5.,6.);
\draw [line width=0.4pt,color=aqaqaq] (5.,6.)-- (4.,6.);
\draw [line width=0.4pt,color=aqaqaq] (4.,6.)-- (4.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,4.)-- (6.,4.);
\draw [line width=0.4pt,color=aqaqaq] (6.,4.)-- (6.,5.);
\draw [line width=0.4pt,color=aqaqaq] (6.,5.)-- (5.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,5.)-- (5.,4.);
\draw [line width=0.4pt,color=aqaqaq] (5.,6.)-- (6.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,6.)-- (6.,7.);
\draw [line width=0.4pt,color=aqaqaq] (6.,7.)-- (5.,7.);
\draw [line width=0.4pt,color=aqaqaq] (5.,7.)-- (5.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=aqaqaq] (7.,3.)-- (7.,4.);
\draw [line width=0.4pt,color=aqaqaq] (7.,4.)-- (6.,4.);
\draw [line width=0.4pt,color=aqaqaq] (6.,4.)-- (6.,3.);
\draw [line width=0.4pt,color=aqaqaq] (6.,5.)-- (7.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,5.)-- (7.,6.);
\draw [line width=0.4pt,color=aqaqaq] (7.,6.)-- (6.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,6.)-- (6.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,2.)-- (7.,3.);
\draw [line width=0.4pt,color=aqaqaq] (7.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=aqaqaq] (8.,3.)-- (8.,2.);
\draw [line width=0.4pt,color=aqaqaq] (8.,2.)-- (7.,2.);
\draw [line width=0.4pt,color=aqaqaq] (7.,4.)-- (8.,4.);
\draw [line width=0.4pt,color=aqaqaq] (8.,4.)-- (8.,5.);
\draw [line width=0.4pt,color=aqaqaq] (8.,5.)-- (7.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,5.)-- (7.,4.);
\draw [line width=0.4pt,color=aqaqaq] (7.,6.)-- (8.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,6.)-- (8.,7.);
\draw [line width=0.4pt,color=aqaqaq] (8.,7.)-- (7.,7.);
\draw [line width=0.4pt,color=aqaqaq] (7.,7.)-- (7.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,3.)-- (8.,4.);
\draw [line width=0.4pt,color=aqaqaq] (8.,4.)-- (9.,4.);
\draw [line width=0.4pt,color=aqaqaq] (9.,4.)-- (9.,3.);
\draw [line width=0.4pt,color=aqaqaq] (9.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=aqaqaq] (8.,5.)-- (9.,5.);
\draw [line width=0.4pt,color=aqaqaq] (9.,5.)-- (9.,6.);
\draw [line width=0.4pt,color=aqaqaq] (9.,6.)-- (8.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,6.)-- (8.,5.);
\draw [line width=0.4pt,color=aqaqaq] (8.,7.)-- (9.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,7.)-- (9.,8.);
\draw [line width=0.4pt,color=aqaqaq] (9.,8.)-- (8.,8.);
\draw [line width=0.4pt,color=aqaqaq] (8.,8.)-- (8.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,2.)-- (9.,3.);
\draw [line width=0.4pt,color=aqaqaq] (9.,3.)-- (10.,3.);
\draw [line width=0.4pt,color=aqaqaq] (10.,3.)-- (10.,2.);
\draw [line width=0.4pt,color=aqaqaq] (10.,2.)-- (9.,2.);
\draw [line width=0.4pt,color=aqaqaq] (9.,4.)-- (10.,4.);
\draw [line width=0.4pt,color=aqaqaq] (10.,4.)-- (10.,5.);
\draw [line width=0.4pt,color=aqaqaq] (10.,5.)-- (9.,5.);
\draw [line width=0.4pt,color=aqaqaq] (9.,5.)-- (9.,4.);
\draw [line width=0.4pt,color=aqaqaq] (9.,6.)-- (10.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,6.)-- (10.,7.);
\draw [line width=0.4pt,color=aqaqaq] (10.,7.)-- (9.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,7.)-- (9.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,1.)-- (10.,2.);
\draw [line width=0.4pt,color=aqaqaq] (10.,2.)-- (11.,2.);
\draw [line width=0.4pt,color=aqaqaq] (11.,2.)-- (11.,1.);
\draw [line width=0.4pt,color=aqaqaq] (11.,1.)-- (10.,1.);
\draw [line width=0.4pt,color=aqaqaq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=aqaqaq] (11.,3.)-- (11.,4.);
\draw [line width=0.4pt,color=aqaqaq] (11.,4.)-- (10.,4.);
\draw [line width=0.4pt,color=aqaqaq] (10.,4.)-- (10.,3.);
\draw [line width=0.4pt,color=aqaqaq] (10.,5.)-- (11.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,5.)-- (11.,6.);
\draw [line width=0.4pt,color=aqaqaq] (11.,6.)-- (10.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,6.)-- (10.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,2.)-- (11.,3.);
\draw [line width=0.4pt,color=aqaqaq] (11.,3.)-- (12.,3.);
\draw [line width=0.4pt,color=aqaqaq] (12.,3.)-- (12.,2.);
\draw [line width=0.4pt,color=aqaqaq] (12.,2.)-- (11.,2.);
\draw [line width=0.4pt,color=aqaqaq] (11.,4.)-- (12.,4.);
\draw [line width=0.4pt,color=aqaqaq] (12.,4.)-- (12.,5.);
\draw [line width=0.4pt,color=aqaqaq] (12.,5.)-- (11.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,5.)-- (11.,4.);
\draw [line width=0.4pt,color=aqaqaq] (11.,6.)-- (12.,6.);
\draw [line width=0.4pt,color=aqaqaq] (12.,6.)-- (12.,7.);
\draw [line width=0.4pt,color=aqaqaq] (12.,7.)-- (11.,7.);
\draw [line width=0.4pt,color=aqaqaq] (11.,7.)-- (11.,6.);
\draw [line width=0.4pt,color=aqaqaq] (2.,7.)-- (3.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,7.)-- (3.,8.);
\draw [line width=0.4pt,color=aqaqaq] (3.,8.)-- (2.,8.);
\draw [line width=0.4pt,color=aqaqaq] (2.,8.)-- (2.,7.);
\draw [line width=0.4pt,color=aqaqaq] (4.,7.)-- (5.,7.);
\draw [line width=0.4pt,color=aqaqaq] (5.,7.)-- (5.,8.);
\draw [line width=0.4pt,color=aqaqaq] (5.,8.)-- (4.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,8.)-- (4.,7.);
\draw [line width=0.4pt,color=aqaqaq] (6.,7.)-- (7.,7.);
\draw [line width=0.4pt,color=aqaqaq] (7.,7.)-- (7.,8.);
\draw [line width=0.4pt,color=aqaqaq] (7.,8.)-- (6.,8.);
\draw [line width=0.4pt,color=aqaqaq] (6.,8.)-- (6.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,8.)-- (4.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,8.)-- (4.,9.);
\draw [line width=0.4pt,color=aqaqaq] (4.,9.)-- (3.,9.);
\draw [line width=0.4pt,color=aqaqaq] (3.,9.)-- (3.,8.);
\draw [line width=0.4pt,color=aqaqaq] (5.,8.)-- (6.,8.);
\draw [line width=0.4pt,color=aqaqaq] (6.,8.)-- (6.,9.);
\draw [line width=0.4pt,color=aqaqaq] (6.,9.)-- (5.,9.);
\draw [line width=0.4pt,color=aqaqaq] (5.,9.)-- (5.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,9.)-- (5.,9.);
\draw [line width=0.4pt,color=aqaqaq] (5.,9.)-- (5.,10.);
\draw [line width=0.4pt,color=aqaqaq] (5.,10.)-- (4.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,10.)-- (4.,9.);
\draw [line width=0.4pt,color=aqaqaq] (6.,9.)-- (7.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,9.)-- (7.,10.);
\draw [line width=0.4pt,color=aqaqaq] (7.,10.)-- (6.,10.);
\draw [line width=0.4pt,color=aqaqaq] (6.,10.)-- (6.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,9.)-- (9.,9.);
\draw [line width=0.4pt,color=aqaqaq] (9.,9.)-- (9.,10.);
\draw [line width=0.4pt,color=aqaqaq] (9.,10.)-- (8.,10.);
\draw [line width=0.4pt,color=aqaqaq] (8.,10.)-- (8.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,8.)-- (8.,8.);
\draw [line width=0.4pt,color=aqaqaq] (8.,8.)-- (8.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,9.)-- (7.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,9.)-- (7.,8.);
\draw [line width=0.4pt,color=aqaqaq] (9.,8.)-- (10.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,8.)-- (10.,9.);
\draw [line width=0.4pt,color=aqaqaq] (10.,9.)-- (9.,9.);
\draw [line width=0.4pt,color=aqaqaq] (9.,9.)-- (9.,8.);
\draw [line width=0.4pt,color=aqaqaq] (11.,8.)-- (12.,8.);
\draw [line width=0.4pt,color=aqaqaq] (12.,8.)-- (12.,9.);
\draw [line width=0.4pt,color=aqaqaq] (12.,9.)-- (11.,9.);
\draw [line width=0.4pt,color=aqaqaq] (11.,9.)-- (11.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,7.)-- (11.,7.);
\draw [line width=0.4pt,color=aqaqaq] (11.,7.)-- (11.,8.);
\draw [line width=0.4pt,color=aqaqaq] (11.,8.)-- (10.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,8.)-- (10.,7.);
\draw [line width=0.4pt,color=aqaqaq] (10.,9.)-- (11.,9.);
\draw [line width=0.4pt,color=aqaqaq] (11.,9.)-- (11.,10.);
\draw [line width=0.4pt,color=aqaqaq] (11.,10.)-- (10.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,10.)-- (10.,9.);
\draw [color=aqaqaq] (1.,2.)-- (2.,2.);
\draw [color=aqaqaq] (2.,2.)-- (2.,1.);
\draw [color=aqaqaq] (2.,1.)-- (5.,1.);
\draw [color=aqaqaq] (5.,1.)-- (5.,3.);
\draw [color=aqaqaq] (5.,3.)-- (7.,3.);
\draw [color=aqaqaq] (7.,3.)-- (7.,1.);
\draw [color=aqaqaq] (7.,1.)-- (12.,1.);
\draw [color=aqaqaq] (12.,1.)-- (12.,12.);
\draw [color=aqaqaq] (3.,12.)-- (12.,12.);
\draw [color=aqaqaq] (3.,12.)-- (3.,11.);
\draw [color=aqaqaq] (3.,11.)-- (2.,11.);
\draw [color=aqaqaq] (2.,11.)-- (2.,7.);
\draw [color=aqaqaq] (2.,7.)-- (3.,7.);
\draw [color=aqaqaq] (3.,7.)-- (3.,5.);
\draw [color=aqaqaq] (3.,5.)-- (1.,5.);
\draw [color=aqaqaq] (1.,5.)-- (1.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,10.)-- (4.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,10.)-- (4.,11.);
\draw [line width=0.4pt,color=aqaqaq] (4.,11.)-- (3.,11.);
\draw [line width=0.4pt,color=aqaqaq] (3.,11.)-- (3.,10.);
\draw [line width=0.4pt,color=aqaqaq] (5.,10.)-- (6.,10.);
\draw [line width=0.4pt,color=aqaqaq] (6.,10.)-- (6.,11.);
\draw [line width=0.4pt,color=aqaqaq] (6.,11.)-- (5.,11.);
\draw [line width=0.4pt,color=aqaqaq] (5.,11.)-- (5.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,11.)-- (5.,11.);
\draw [line width=0.4pt,color=aqaqaq] (5.,11.)-- (5.,12.);
\draw [line width=0.4pt,color=aqaqaq] (5.,12.)-- (4.,12.);
\draw [line width=0.4pt,color=aqaqaq] (4.,12.)-- (4.,11.);
\draw [line width=0.4pt,color=aqaqaq] (6.,11.)-- (7.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,11.)-- (7.,12.);
\draw [line width=0.4pt,color=aqaqaq] (7.,12.)-- (6.,12.);
\draw [line width=0.4pt,color=aqaqaq] (6.,12.)-- (6.,11.);
\draw [line width=0.4pt,color=aqaqaq] (8.,11.)-- (9.,11.);
\draw [line width=0.4pt,color=aqaqaq] (9.,11.)-- (9.,12.);
\draw [line width=0.4pt,color=aqaqaq] (9.,12.)-- (8.,12.);
\draw [line width=0.4pt,color=aqaqaq] (8.,12.)-- (8.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,10.)-- (8.,10.);
\draw [line width=0.4pt,color=aqaqaq] (8.,10.)-- (8.,11.);
\draw [line width=0.4pt,color=aqaqaq] (8.,11.)-- (7.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,11.)-- (7.,10.);
\draw [line width=0.4pt,color=aqaqaq] (9.,10.)-- (10.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,10.)-- (10.,11.);
\draw [line width=0.4pt,color=aqaqaq] (10.,11.)-- (9.,11.);
\draw [line width=0.4pt,color=aqaqaq] (9.,11.)-- (9.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,11.)-- (11.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,11.)-- (11.,12.);
\draw [line width=0.4pt,color=aqaqaq] (11.,12.)-- (10.,12.);
\draw [line width=0.4pt,color=aqaqaq] (10.,12.)-- (10.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,10.)-- (12.,10.);
\draw [line width=0.4pt,color=aqaqaq] (12.,10.)-- (12.,11.);
\draw [line width=0.4pt,color=aqaqaq] (12.,11.)-- (11.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,11.)-- (11.,10.);
\draw [line width=0.4pt,color=aqaqaq] (2.,9.)-- (3.,9.);
\draw [line width=0.4pt,color=aqaqaq] (3.,9.)-- (3.,10.);
\draw [line width=0.4pt,color=aqaqaq] (3.,10.)-- (2.,10.);
\draw [line width=0.4pt,color=aqaqaq] (2.,10.)-- (2.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=aqaqaq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=aqaqaq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=aqaqaq] (8.,2.)-- (8.,1.);
\draw (1.5,3.5)-- (1.5,2.5);
\draw (2.5,2.5)-- (2.5,3.5);
\draw (2.5,4.5)-- (1.5,4.5);
\draw (2.5,1.5)-- (3.5,1.5);
\draw (4.5,1.5)-- (4.5,2.5);
\draw (3.5,2.5)-- (3.5,3.5);
\draw (4.5,4.5)-- (4.5,3.5);
\draw (5.5,3.5)-- (6.5,3.5);
\draw (7.5,3.5)-- (7.5,2.5);
\draw (7.5,1.5)-- (8.5,1.5);
\draw (9.5,1.5)-- (10.5,1.5);
\draw (11.5,1.5)-- (11.5,2.5);
\draw (11.5,3.5)-- (11.5,4.5);
\draw (9.5,11.5)-- (8.5,11.5);
\draw (7.5,11.5)-- (6.5,11.5);
\draw (5.5,11.5)-- (4.5,11.5);
\draw (3.5,11.5)-- (3.5,10.5);
\draw (2.5,10.5)-- (2.5,9.5);
\draw (2.5,8.5)-- (2.5,7.5);
\draw (3.5,9.5)-- (3.5,8.5);
\draw (3.5,7.5)-- (3.5,6.5);
\draw (3.5,5.5)-- (3.5,4.5);
\draw (6.5,4.5)-- (5.5,4.5);
\draw (5.5,5.5)-- (4.5,5.5);
\draw (4.5,6.5)-- (4.5,7.5);
\draw (4.5,8.5)-- (4.5,9.5);
\draw (4.5,10.5)-- (5.5,10.5);
\draw (6.5,10.5)-- (7.5,10.5);
\draw (8.5,10.5)-- (9.5,10.5);
\draw (10.5,5.5)-- (11.5,5.5);
\draw (10.5,6.5)-- (10.5,7.5);
\draw (10.5,8.5)-- (10.5,9.5);
\draw (10.5,10.5)-- (10.5,11.5);
\draw (9.5,9.5)-- (9.5,8.5);
\draw (9.5,7.5)-- (9.5,6.5);
\draw (9.5,5.5)-- (8.5,5.5);
\draw (8.5,4.5)-- (7.5,4.5);
\draw (8.5,3.5)-- (8.5,2.5);
\draw (9.5,2.5)-- (9.5,3.5);
\draw (9.5,4.5)-- (10.5,4.5);
\draw (10.5,3.5)-- (10.5,2.5);
\draw (6.5,5.5)-- (7.5,5.5);
\draw (5.5,6.5)-- (6.5,6.5);
\draw (7.5,6.5)-- (8.5,6.5);
\draw (8.5,7.5)-- (8.5,8.5);
\draw (8.5,9.5)-- (7.5,9.5);
\draw (6.5,9.5)-- (5.5,9.5);
\draw (5.5,8.5)-- (5.5,7.5);
\draw (6.5,7.5)-- (7.5,7.5);
\draw (7.5,8.5)-- (6.5,8.5);
\draw (11.5,6.5)-- (11.5,7.5);
\draw (11.5,8.5)-- (11.5,9.5);
\draw (11.5,10.5)-- (11.5,11.5);
\begin{scriptsize}
\draw [fill=cqcqcq] (4.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,10.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
	} \quad
\subfloat[The cycle collection $\CC(T,T')$]
	{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(0.9,0.9) rectangle (12.1,12.1);
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,2.) -- (3.,3.) -- (4.,3.) -- (4.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,4.) -- (4.,4.) -- (4.,5.) -- (3.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,6.) -- (4.,6.) -- (4.,7.) -- (3.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,1.) -- (2.,2.) -- (3.,2.) -- (3.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,3.) -- (3.,3.) -- (3.,4.) -- (2.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (1.,2.) -- (1.,3.) -- (2.,3.) -- (2.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (1.,4.) -- (2.,4.) -- (2.,5.) -- (1.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,1.) -- (4.,2.) -- (5.,2.) -- (5.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,3.) -- (5.,3.) -- (5.,4.) -- (4.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,5.) -- (5.,5.) -- (5.,6.) -- (4.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,4.) -- (6.,4.) -- (6.,5.) -- (5.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,6.) -- (6.,6.) -- (6.,7.) -- (5.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,3.) -- (7.,3.) -- (7.,4.) -- (6.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,5.) -- (7.,5.) -- (7.,6.) -- (6.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,2.) -- (7.,3.) -- (8.,3.) -- (8.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,4.) -- (8.,4.) -- (8.,5.) -- (7.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,6.) -- (8.,6.) -- (8.,7.) -- (7.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,3.) -- (8.,4.) -- (9.,4.) -- (9.,3.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,5.) -- (9.,5.) -- (9.,6.) -- (8.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,7.) -- (9.,7.) -- (9.,8.) -- (8.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,2.) -- (9.,3.) -- (10.,3.) -- (10.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,4.) -- (10.,4.) -- (10.,5.) -- (9.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,6.) -- (10.,6.) -- (10.,7.) -- (9.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,1.) -- (10.,2.) -- (11.,2.) -- (11.,1.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,3.) -- (11.,3.) -- (11.,4.) -- (10.,4.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,5.) -- (11.,5.) -- (11.,6.) -- (10.,6.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,2.) -- (11.,3.) -- (12.,3.) -- (12.,2.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,4.) -- (12.,4.) -- (12.,5.) -- (11.,5.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,6.) -- (12.,6.) -- (12.,7.) -- (11.,7.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,7.) -- (3.,7.) -- (3.,8.) -- (2.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,7.) -- (5.,7.) -- (5.,8.) -- (4.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,7.) -- (7.,7.) -- (7.,8.) -- (6.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,8.) -- (4.,8.) -- (4.,9.) -- (3.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,8.) -- (6.,8.) -- (6.,9.) -- (5.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,9.) -- (5.,9.) -- (5.,10.) -- (4.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,9.) -- (7.,9.) -- (7.,10.) -- (6.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,9.) -- (9.,9.) -- (9.,10.) -- (8.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,8.) -- (8.,8.) -- (8.,9.) -- (7.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,8.) -- (10.,8.) -- (10.,9.) -- (9.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,8.) -- (12.,8.) -- (12.,9.) -- (11.,9.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,7.) -- (11.,7.) -- (11.,8.) -- (10.,8.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,9.) -- (11.,9.) -- (11.,10.) -- (10.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (3.,10.) -- (4.,10.) -- (4.,11.) -- (3.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (5.,10.) -- (6.,10.) -- (6.,11.) -- (5.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (4.,11.) -- (5.,11.) -- (5.,12.) -- (4.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (6.,11.) -- (7.,11.) -- (7.,12.) -- (6.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,11.) -- (9.,11.) -- (9.,12.) -- (8.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (7.,10.) -- (8.,10.) -- (8.,11.) -- (7.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (9.,10.) -- (10.,10.) -- (10.,11.) -- (9.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (10.,11.) -- (11.,11.) -- (11.,12.) -- (10.,12.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (11.,10.) -- (12.,10.) -- (12.,11.) -- (11.,11.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (2.,9.) -- (3.,9.) -- (3.,10.) -- (2.,10.) -- cycle;
\fill[color=cqcqcq,fill=cqcqcq,fill opacity=0.4] (8.,1.) -- (9.,1.) -- (9.,2.) -- (8.,2.) -- cycle;
\draw [line width=0.4pt,color=aqaqaq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=aqaqaq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=aqaqaq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=aqaqaq] (4.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,4.)-- (4.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,4.)-- (4.,5.);
\draw [line width=0.4pt,color=aqaqaq] (4.,5.)-- (3.,5.);
\draw [line width=0.4pt,color=aqaqaq] (3.,5.)-- (3.,4.);
\draw [line width=0.4pt,color=aqaqaq] (3.,6.)-- (4.,6.);
\draw [line width=0.4pt,color=aqaqaq] (4.,6.)-- (4.,7.);
\draw [line width=0.4pt,color=aqaqaq] (4.,7.)-- (3.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,7.)-- (3.,6.);
\draw [line width=0.4pt,color=aqaqaq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=aqaqaq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,2.)-- (3.,1.);
\draw [line width=0.4pt,color=aqaqaq] (3.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=aqaqaq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=aqaqaq] (3.,3.)-- (3.,4.);
\draw [line width=0.4pt,color=aqaqaq] (3.,4.)-- (2.,4.);
\draw [line width=0.4pt,color=aqaqaq] (2.,4.)-- (2.,3.);
\draw [line width=0.4pt,color=aqaqaq] (1.,2.)-- (1.,3.);
\draw [line width=0.4pt,color=aqaqaq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=aqaqaq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=aqaqaq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=aqaqaq] (1.,4.)-- (2.,4.);
\draw [line width=0.4pt,color=aqaqaq] (2.,4.)-- (2.,5.);
\draw [line width=0.4pt,color=aqaqaq] (2.,5.)-- (1.,5.);
\draw [line width=0.4pt,color=aqaqaq] (1.,5.)-- (1.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,1.)-- (4.,2.);
\draw [line width=0.4pt,color=aqaqaq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=aqaqaq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=aqaqaq] (5.,1.)-- (4.,1.);
\draw [line width=0.4pt,color=aqaqaq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=aqaqaq] (5.,3.)-- (5.,4.);
\draw [line width=0.4pt,color=aqaqaq] (5.,4.)-- (4.,4.);
\draw [line width=0.4pt,color=aqaqaq] (4.,4.)-- (4.,3.);
\draw [line width=0.4pt,color=aqaqaq] (4.,5.)-- (5.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,5.)-- (5.,6.);
\draw [line width=0.4pt,color=aqaqaq] (5.,6.)-- (4.,6.);
\draw [line width=0.4pt,color=aqaqaq] (4.,6.)-- (4.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,4.)-- (6.,4.);
\draw [line width=0.4pt,color=aqaqaq] (6.,4.)-- (6.,5.);
\draw [line width=0.4pt,color=aqaqaq] (6.,5.)-- (5.,5.);
\draw [line width=0.4pt,color=aqaqaq] (5.,5.)-- (5.,4.);
\draw [line width=0.4pt,color=aqaqaq] (5.,6.)-- (6.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,6.)-- (6.,7.);
\draw [line width=0.4pt,color=aqaqaq] (6.,7.)-- (5.,7.);
\draw [line width=0.4pt,color=aqaqaq] (5.,7.)-- (5.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=aqaqaq] (7.,3.)-- (7.,4.);
\draw [line width=0.4pt,color=aqaqaq] (7.,4.)-- (6.,4.);
\draw [line width=0.4pt,color=aqaqaq] (6.,4.)-- (6.,3.);
\draw [line width=0.4pt,color=aqaqaq] (6.,5.)-- (7.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,5.)-- (7.,6.);
\draw [line width=0.4pt,color=aqaqaq] (7.,6.)-- (6.,6.);
\draw [line width=0.4pt,color=aqaqaq] (6.,6.)-- (6.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,2.)-- (7.,3.);
\draw [line width=0.4pt,color=aqaqaq] (7.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=aqaqaq] (8.,3.)-- (8.,2.);
\draw [line width=0.4pt,color=aqaqaq] (8.,2.)-- (7.,2.);
\draw [line width=0.4pt,color=aqaqaq] (7.,4.)-- (8.,4.);
\draw [line width=0.4pt,color=aqaqaq] (8.,4.)-- (8.,5.);
\draw [line width=0.4pt,color=aqaqaq] (8.,5.)-- (7.,5.);
\draw [line width=0.4pt,color=aqaqaq] (7.,5.)-- (7.,4.);
\draw [line width=0.4pt,color=aqaqaq] (7.,6.)-- (8.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,6.)-- (8.,7.);
\draw [line width=0.4pt,color=aqaqaq] (8.,7.)-- (7.,7.);
\draw [line width=0.4pt,color=aqaqaq] (7.,7.)-- (7.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,3.)-- (8.,4.);
\draw [line width=0.4pt,color=aqaqaq] (8.,4.)-- (9.,4.);
\draw [line width=0.4pt,color=aqaqaq] (9.,4.)-- (9.,3.);
\draw [line width=0.4pt,color=aqaqaq] (9.,3.)-- (8.,3.);
\draw [line width=0.4pt,color=aqaqaq] (8.,5.)-- (9.,5.);
\draw [line width=0.4pt,color=aqaqaq] (9.,5.)-- (9.,6.);
\draw [line width=0.4pt,color=aqaqaq] (9.,6.)-- (8.,6.);
\draw [line width=0.4pt,color=aqaqaq] (8.,6.)-- (8.,5.);
\draw [line width=0.4pt,color=aqaqaq] (8.,7.)-- (9.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,7.)-- (9.,8.);
\draw [line width=0.4pt,color=aqaqaq] (9.,8.)-- (8.,8.);
\draw [line width=0.4pt,color=aqaqaq] (8.,8.)-- (8.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,2.)-- (9.,3.);
\draw [line width=0.4pt,color=aqaqaq] (9.,3.)-- (10.,3.);
\draw [line width=0.4pt,color=aqaqaq] (10.,3.)-- (10.,2.);
\draw [line width=0.4pt,color=aqaqaq] (10.,2.)-- (9.,2.);
\draw [line width=0.4pt,color=aqaqaq] (9.,4.)-- (10.,4.);
\draw [line width=0.4pt,color=aqaqaq] (10.,4.)-- (10.,5.);
\draw [line width=0.4pt,color=aqaqaq] (10.,5.)-- (9.,5.);
\draw [line width=0.4pt,color=aqaqaq] (9.,5.)-- (9.,4.);
\draw [line width=0.4pt,color=aqaqaq] (9.,6.)-- (10.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,6.)-- (10.,7.);
\draw [line width=0.4pt,color=aqaqaq] (10.,7.)-- (9.,7.);
\draw [line width=0.4pt,color=aqaqaq] (9.,7.)-- (9.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,1.)-- (10.,2.);
\draw [line width=0.4pt,color=aqaqaq] (10.,2.)-- (11.,2.);
\draw [line width=0.4pt,color=aqaqaq] (11.,2.)-- (11.,1.);
\draw [line width=0.4pt,color=aqaqaq] (11.,1.)-- (10.,1.);
\draw [line width=0.4pt,color=aqaqaq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=aqaqaq] (11.,3.)-- (11.,4.);
\draw [line width=0.4pt,color=aqaqaq] (11.,4.)-- (10.,4.);
\draw [line width=0.4pt,color=aqaqaq] (10.,4.)-- (10.,3.);
\draw [line width=0.4pt,color=aqaqaq] (10.,5.)-- (11.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,5.)-- (11.,6.);
\draw [line width=0.4pt,color=aqaqaq] (11.,6.)-- (10.,6.);
\draw [line width=0.4pt,color=aqaqaq] (10.,6.)-- (10.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,2.)-- (11.,3.);
\draw [line width=0.4pt,color=aqaqaq] (11.,3.)-- (12.,3.);
\draw [line width=0.4pt,color=aqaqaq] (12.,3.)-- (12.,2.);
\draw [line width=0.4pt,color=aqaqaq] (12.,2.)-- (11.,2.);
\draw [line width=0.4pt,color=aqaqaq] (11.,4.)-- (12.,4.);
\draw [line width=0.4pt,color=aqaqaq] (12.,4.)-- (12.,5.);
\draw [line width=0.4pt,color=aqaqaq] (12.,5.)-- (11.,5.);
\draw [line width=0.4pt,color=aqaqaq] (11.,5.)-- (11.,4.);
\draw [line width=0.4pt,color=aqaqaq] (11.,6.)-- (12.,6.);
\draw [line width=0.4pt,color=aqaqaq] (12.,6.)-- (12.,7.);
\draw [line width=0.4pt,color=aqaqaq] (12.,7.)-- (11.,7.);
\draw [line width=0.4pt,color=aqaqaq] (11.,7.)-- (11.,6.);
\draw [line width=0.4pt,color=aqaqaq] (2.,7.)-- (3.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,7.)-- (3.,8.);
\draw [line width=0.4pt,color=aqaqaq] (3.,8.)-- (2.,8.);
\draw [line width=0.4pt,color=aqaqaq] (2.,8.)-- (2.,7.);
\draw [line width=0.4pt,color=aqaqaq] (4.,7.)-- (5.,7.);
\draw [line width=0.4pt,color=aqaqaq] (5.,7.)-- (5.,8.);
\draw [line width=0.4pt,color=aqaqaq] (5.,8.)-- (4.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,8.)-- (4.,7.);
\draw [line width=0.4pt,color=aqaqaq] (6.,7.)-- (7.,7.);
\draw [line width=0.4pt,color=aqaqaq] (7.,7.)-- (7.,8.);
\draw [line width=0.4pt,color=aqaqaq] (7.,8.)-- (6.,8.);
\draw [line width=0.4pt,color=aqaqaq] (6.,8.)-- (6.,7.);
\draw [line width=0.4pt,color=aqaqaq] (3.,8.)-- (4.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,8.)-- (4.,9.);
\draw [line width=0.4pt,color=aqaqaq] (4.,9.)-- (3.,9.);
\draw [line width=0.4pt,color=aqaqaq] (3.,9.)-- (3.,8.);
\draw [line width=0.4pt,color=aqaqaq] (5.,8.)-- (6.,8.);
\draw [line width=0.4pt,color=aqaqaq] (6.,8.)-- (6.,9.);
\draw [line width=0.4pt,color=aqaqaq] (6.,9.)-- (5.,9.);
\draw [line width=0.4pt,color=aqaqaq] (5.,9.)-- (5.,8.);
\draw [line width=0.4pt,color=aqaqaq] (4.,9.)-- (5.,9.);
\draw [line width=0.4pt,color=aqaqaq] (5.,9.)-- (5.,10.);
\draw [line width=0.4pt,color=aqaqaq] (5.,10.)-- (4.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,10.)-- (4.,9.);
\draw [line width=0.4pt,color=aqaqaq] (6.,9.)-- (7.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,9.)-- (7.,10.);
\draw [line width=0.4pt,color=aqaqaq] (7.,10.)-- (6.,10.);
\draw [line width=0.4pt,color=aqaqaq] (6.,10.)-- (6.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,9.)-- (9.,9.);
\draw [line width=0.4pt,color=aqaqaq] (9.,9.)-- (9.,10.);
\draw [line width=0.4pt,color=aqaqaq] (9.,10.)-- (8.,10.);
\draw [line width=0.4pt,color=aqaqaq] (8.,10.)-- (8.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,8.)-- (8.,8.);
\draw [line width=0.4pt,color=aqaqaq] (8.,8.)-- (8.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,9.)-- (7.,9.);
\draw [line width=0.4pt,color=aqaqaq] (7.,9.)-- (7.,8.);
\draw [line width=0.4pt,color=aqaqaq] (9.,8.)-- (10.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,8.)-- (10.,9.);
\draw [line width=0.4pt,color=aqaqaq] (10.,9.)-- (9.,9.);
\draw [line width=0.4pt,color=aqaqaq] (9.,9.)-- (9.,8.);
\draw [line width=0.4pt,color=aqaqaq] (11.,8.)-- (12.,8.);
\draw [line width=0.4pt,color=aqaqaq] (12.,8.)-- (12.,9.);
\draw [line width=0.4pt,color=aqaqaq] (12.,9.)-- (11.,9.);
\draw [line width=0.4pt,color=aqaqaq] (11.,9.)-- (11.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,7.)-- (11.,7.);
\draw [line width=0.4pt,color=aqaqaq] (11.,7.)-- (11.,8.);
\draw [line width=0.4pt,color=aqaqaq] (11.,8.)-- (10.,8.);
\draw [line width=0.4pt,color=aqaqaq] (10.,8.)-- (10.,7.);
\draw [line width=0.4pt,color=aqaqaq] (10.,9.)-- (11.,9.);
\draw [line width=0.4pt,color=aqaqaq] (11.,9.)-- (11.,10.);
\draw [line width=0.4pt,color=aqaqaq] (11.,10.)-- (10.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,10.)-- (10.,9.);
\draw [color=aqaqaq] (1.,2.)-- (2.,2.);
\draw [color=aqaqaq] (2.,2.)-- (2.,1.);
\draw [color=aqaqaq] (2.,1.)-- (5.,1.);
\draw [color=aqaqaq] (5.,1.)-- (5.,3.);
\draw [color=aqaqaq] (5.,3.)-- (7.,3.);
\draw [color=aqaqaq] (7.,3.)-- (7.,1.);
\draw [color=aqaqaq] (7.,1.)-- (12.,1.);
\draw [color=aqaqaq] (12.,1.)-- (12.,12.);
\draw [color=aqaqaq] (3.,12.)-- (12.,12.);
\draw [color=aqaqaq] (3.,12.)-- (3.,11.);
\draw [color=aqaqaq] (3.,11.)-- (2.,11.);
\draw [color=aqaqaq] (2.,11.)-- (2.,7.);
\draw [color=aqaqaq] (2.,7.)-- (3.,7.);
\draw [color=aqaqaq] (3.,7.)-- (3.,5.);
\draw [color=aqaqaq] (3.,5.)-- (1.,5.);
\draw [color=aqaqaq] (1.,5.)-- (1.,2.);
\draw [line width=0.4pt,color=aqaqaq] (3.,10.)-- (4.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,10.)-- (4.,11.);
\draw [line width=0.4pt,color=aqaqaq] (4.,11.)-- (3.,11.);
\draw [line width=0.4pt,color=aqaqaq] (3.,11.)-- (3.,10.);
\draw [line width=0.4pt,color=aqaqaq] (5.,10.)-- (6.,10.);
\draw [line width=0.4pt,color=aqaqaq] (6.,10.)-- (6.,11.);
\draw [line width=0.4pt,color=aqaqaq] (6.,11.)-- (5.,11.);
\draw [line width=0.4pt,color=aqaqaq] (5.,11.)-- (5.,10.);
\draw [line width=0.4pt,color=aqaqaq] (4.,11.)-- (5.,11.);
\draw [line width=0.4pt,color=aqaqaq] (5.,11.)-- (5.,12.);
\draw [line width=0.4pt,color=aqaqaq] (5.,12.)-- (4.,12.);
\draw [line width=0.4pt,color=aqaqaq] (4.,12.)-- (4.,11.);
\draw [line width=0.4pt,color=aqaqaq] (6.,11.)-- (7.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,11.)-- (7.,12.);
\draw [line width=0.4pt,color=aqaqaq] (7.,12.)-- (6.,12.);
\draw [line width=0.4pt,color=aqaqaq] (6.,12.)-- (6.,11.);
\draw [line width=0.4pt,color=aqaqaq] (8.,11.)-- (9.,11.);
\draw [line width=0.4pt,color=aqaqaq] (9.,11.)-- (9.,12.);
\draw [line width=0.4pt,color=aqaqaq] (9.,12.)-- (8.,12.);
\draw [line width=0.4pt,color=aqaqaq] (8.,12.)-- (8.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,10.)-- (8.,10.);
\draw [line width=0.4pt,color=aqaqaq] (8.,10.)-- (8.,11.);
\draw [line width=0.4pt,color=aqaqaq] (8.,11.)-- (7.,11.);
\draw [line width=0.4pt,color=aqaqaq] (7.,11.)-- (7.,10.);
\draw [line width=0.4pt,color=aqaqaq] (9.,10.)-- (10.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,10.)-- (10.,11.);
\draw [line width=0.4pt,color=aqaqaq] (10.,11.)-- (9.,11.);
\draw [line width=0.4pt,color=aqaqaq] (9.,11.)-- (9.,10.);
\draw [line width=0.4pt,color=aqaqaq] (10.,11.)-- (11.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,11.)-- (11.,12.);
\draw [line width=0.4pt,color=aqaqaq] (11.,12.)-- (10.,12.);
\draw [line width=0.4pt,color=aqaqaq] (10.,12.)-- (10.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,10.)-- (12.,10.);
\draw [line width=0.4pt,color=aqaqaq] (12.,10.)-- (12.,11.);
\draw [line width=0.4pt,color=aqaqaq] (12.,11.)-- (11.,11.);
\draw [line width=0.4pt,color=aqaqaq] (11.,11.)-- (11.,10.);
\draw [line width=0.4pt,color=aqaqaq] (2.,9.)-- (3.,9.);
\draw [line width=0.4pt,color=aqaqaq] (3.,9.)-- (3.,10.);
\draw [line width=0.4pt,color=aqaqaq] (3.,10.)-- (2.,10.);
\draw [line width=0.4pt,color=aqaqaq] (2.,10.)-- (2.,9.);
\draw [line width=0.4pt,color=aqaqaq] (8.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=aqaqaq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=aqaqaq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=aqaqaq] (8.,2.)-- (8.,1.);
\draw (1.5,2.5)-- (2.5,2.5);
\draw (2.5,3.5)-- (2.5,4.5);
\draw (1.5,4.5)-- (1.5,3.5);
\draw (4.5,3.5)-- (5.5,3.5);
\draw (6.5,3.5)-- (7.5,3.5);
\draw (7.5,2.5)-- (7.5,1.5);
\draw (8.5,1.5)-- (9.5,1.5);
\draw (10.5,1.5)-- (11.5,1.5);
\draw (11.5,2.5)-- (11.5,3.5);
\draw (11.5,4.5)-- (11.5,5.5);
\draw (10.5,5.5)-- (10.5,6.5);
\draw (10.5,7.5)-- (10.5,8.5);
\draw (10.5,9.5)-- (10.5,10.5);
\draw (10.5,11.5)-- (9.5,11.5);
\draw (8.5,11.5)-- (7.5,11.5);
\draw (6.5,11.5)-- (5.5,11.5);
\draw (4.5,11.5)-- (3.5,11.5);
\draw (3.5,10.5)-- (2.5,10.5);
\draw (2.5,9.5)-- (2.5,8.5);
\draw (2.5,7.5)-- (3.5,7.5);
\draw (3.5,6.5)-- (3.5,5.5);
\draw (3.5,4.5)-- (4.5,4.5);
\draw (9.5,2.5)-- (10.5,2.5);
\draw (10.5,3.5)-- (10.5,4.5);
\draw (9.5,4.5)-- (9.5,3.5);
\draw (7.5,4.5)-- (6.5,4.5);
\draw (5.5,4.5)-- (5.5,5.5);
\draw (4.5,5.5)-- (4.5,6.5);
\draw (4.5,7.5)-- (4.5,8.5);
\draw (4.5,9.5)-- (4.5,10.5);
\draw (5.5,10.5)-- (6.5,10.5);
\draw (7.5,10.5)-- (8.5,10.5);
\draw (9.5,10.5)-- (9.5,9.5);
\draw (9.5,8.5)-- (9.5,7.5);
\draw (9.5,6.5)-- (9.5,5.5);
\draw (8.5,5.5)-- (8.5,4.5);
\draw (7.5,6.5)-- (6.5,6.5);
\draw (5.5,6.5)-- (5.5,7.5);
\draw (5.5,8.5)-- (5.5,9.5);
\draw (6.5,9.5)-- (7.5,9.5);
\draw (8.5,9.5)-- (8.5,8.5);
\draw (8.5,7.5)-- (8.5,6.5);
\draw (7.5,8.5)-- (7.5,7.5);
\draw (6.5,7.5)-- (6.5,8.5);
\draw [line width=0.7pt,dotted] (1.5,3.5)-- (1.5,2.5);
\draw [line width=0.7pt,dotted] (2.5,2.5)-- (2.5,3.5);
\draw [line width=0.7pt,dotted] (2.5,4.5)-- (1.5,4.5);
\draw [line width=0.7pt,dotted] (4.5,4.5)-- (4.5,3.5);
\draw [line width=0.7pt,dotted] (5.5,3.5)-- (6.5,3.5);
\draw [line width=0.7pt,dotted] (7.5,3.5)-- (7.5,2.5);
\draw [line width=0.7pt,dotted] (7.5,1.5)-- (8.5,1.5);
\draw [line width=0.7pt,dotted] (9.5,1.5)-- (10.5,1.5);
\draw [line width=0.7pt,dotted] (11.5,1.5)-- (11.5,2.5);
\draw [line width=0.7pt,dotted] (11.5,3.5)-- (11.5,4.5);
\draw [line width=0.7pt,dotted] (9.5,11.5)-- (8.5,11.5);
\draw [line width=0.7pt,dotted] (7.5,11.5)-- (6.5,11.5);
\draw [line width=0.7pt,dotted] (5.5,11.5)-- (4.5,11.5);
\draw [line width=0.7pt,dotted] (3.5,11.5)-- (3.5,10.5);
\draw [line width=0.7pt,dotted] (2.5,10.5)-- (2.5,9.5);
\draw [line width=0.7pt,dotted] (2.5,8.5)-- (2.5,7.5);
\draw [line width=0.7pt,dotted] (3.5,7.5)-- (3.5,6.5);
\draw [line width=0.7pt,dotted] (3.5,5.5)-- (3.5,4.5);
\draw [line width=0.7pt,dotted] (6.5,4.5)-- (5.5,4.5);
\draw [line width=0.7pt,dotted] (5.5,5.5)-- (4.5,5.5);
\draw [line width=0.7pt,dotted] (4.5,6.5)-- (4.5,7.5);
\draw [line width=0.7pt,dotted] (4.5,8.5)-- (4.5,9.5);
\draw [line width=0.7pt,dotted] (4.5,10.5)-- (5.5,10.5);
\draw [line width=0.7pt,dotted] (6.5,10.5)-- (7.5,10.5);
\draw [line width=0.7pt,dotted] (8.5,10.5)-- (9.5,10.5);
\draw [line width=0.7pt,dotted] (10.5,5.5)-- (11.5,5.5);
\draw [line width=0.7pt,dotted] (10.5,6.5)-- (10.5,7.5);
\draw [line width=0.7pt,dotted] (10.5,8.5)-- (10.5,9.5);
\draw [line width=0.7pt,dotted] (10.5,10.5)-- (10.5,11.5);
\draw [line width=0.7pt,dotted] (9.5,9.5)-- (9.5,8.5);
\draw [line width=0.7pt,dotted] (9.5,7.5)-- (9.5,6.5);
\draw [line width=0.7pt,dotted] (9.5,5.5)-- (8.5,5.5);
\draw [line width=0.7pt,dotted] (8.5,4.5)-- (7.5,4.5);
\draw [line width=0.7pt,dotted] (9.5,2.5)-- (9.5,3.5);
\draw [line width=0.7pt,dotted] (9.5,4.5)-- (10.5,4.5);
\draw [line width=0.7pt,dotted] (10.5,3.5)-- (10.5,2.5);
\draw [line width=0.7pt,dotted] (5.5,6.5)-- (6.5,6.5);
\draw [line width=0.7pt,dotted] (7.5,6.5)-- (8.5,6.5);
\draw [line width=0.7pt,dotted] (8.5,7.5)-- (8.5,8.5);
\draw [line width=0.7pt,dotted] (8.5,9.5)-- (7.5,9.5);
\draw [line width=0.7pt,dotted] (6.5,9.5)-- (5.5,9.5);
\draw [line width=0.7pt,dotted] (5.5,8.5)-- (5.5,7.5);
\draw [line width=0.7pt,dotted] (6.5,7.5)-- (7.5,7.5);
\draw [line width=0.7pt,dotted] (7.5,8.5)-- (6.5,8.5);
\draw [line width=0.7pt] (2.,2.5)-- (1.8,2.7);
\draw [line width=0.7pt] (2.,2.5)-- (1.8,2.3);
\draw [line width=0.7pt] (9.,1.5)-- (8.8,1.7);
\draw [line width=0.7pt] (9.,1.5)-- (8.8,1.3);
\draw [line width=0.7pt] (10.,2.5)-- (9.8,2.7);
\draw [line width=0.7pt] (10.,2.5)-- (9.8,2.3);
\draw [line width=0.7pt] (5.5,5.)-- (5.3,4.8);
\draw [line width=0.7pt] (5.5,5.)-- (5.7,4.8);
\draw [line width=0.7pt] (5.5,7.)-- (5.3,6.8);
\draw [line width=0.7pt] (5.5,7.)-- (5.7,6.8);
\draw [line width=0.7pt] (6.5,8.)-- (6.3,7.8);
\draw [line width=0.7pt] (6.5,8.)-- (6.7,7.8);
\begin{scriptsize}
\draw [fill=cqcqcq] (4.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,8.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,7.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (1.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,1.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,3.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,4.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,5.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,6.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,5.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,6.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,7.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,8.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,9.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=cqcqcq] (4.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (3.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (6.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (5.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (7.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (9.5,10.5) circle (1.5pt);
\draw [fill=cqcqcq] (10.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (11.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (11.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (6.5,10.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (5.5,11.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,11.5) circle (1.5pt);
\draw [fill=cqcqcq] (2.5,9.5) circle (1.5pt);
\draw [fill=cqcqcq] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,10.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
	} \quad
\subfloat[The associated filling shape showing that $d_{\FF_S}(T,T') = 54$]{
\includegraphics[scale=0.28]{shape.png}}
\caption{} 
\label{ghx:distance2}
\end{center}
\end{figure}

==> height.tex <==
\begin{figure}[h]
\centering
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{urwzer}{rgb}{0.254901960784,0.411764705882,0.882352941176}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\definecolor{yqqqqq}{rgb}{0.501960784314,0.,0.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\subfloat[Different paths give $v$ the same height]{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-0.7,-0.7) rectangle (5.7,4.7);
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (0.,0.) -- (1.,0.) -- (1.,1.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (1.,2.) -- (1.,1.) -- (2.,1.) -- (2.,2.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (1.,3.) -- (2.,3.) -- (2.,4.) -- (1.,4.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (2.,3.) -- (3.,3.) -- (3.,2.) -- (2.,2.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (3.,3.) -- (3.,4.) -- (4.,4.) -- (4.,3.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (4.,3.) -- (4.,2.) -- (5.,2.) -- (5.,3.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (3.,2.) -- (4.,2.) -- (4.,1.) -- (3.,1.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (2.,1.) -- (3.,1.) -- (3.,0.) -- (2.,0.) -- cycle;
\draw [color=cqcqcq] (0.,0.)-- (0.,2.);
\draw [color=cqcqcq] (0.,2.)-- (1.,2.);
\draw [color=cqcqcq] (1.,2.)-- (1.,4.);
\draw [color=cqcqcq] (1.,4.)-- (4.,4.);
\draw [color=cqcqcq] (4.,4.)-- (4.,3.);
\draw [color=cqcqcq] (4.,3.)-- (5.,3.);
\draw [color=cqcqcq] (5.,3.)-- (5.,1.);
\draw [color=cqcqcq] (5.,1.)-- (4.,1.);
\draw [color=cqcqcq] (4.,1.)-- (4.,0.);
\draw [color=cqcqcq] (4.,0.)-- (0.,0.);
\draw [color=cqcqcq] (0.,0.)-- (1.,0.);
\draw [color=cqcqcq] (1.,0.)-- (1.,1.);
\draw [color=cqcqcq] (1.,1.)-- (0.,1.);
\draw [color=cqcqcq] (0.,1.)-- (0.,0.);
\draw [color=cqcqcq] (1.,2.)-- (1.,1.);
\draw [color=cqcqcq] (1.,1.)-- (2.,1.);
\draw [color=cqcqcq] (2.,1.)-- (2.,2.);
\draw [color=cqcqcq] (2.,2.)-- (1.,2.);
\draw [color=cqcqcq] (1.,3.)-- (2.,3.);
\draw [color=cqcqcq] (2.,3.)-- (2.,4.);
\draw [color=cqcqcq] (2.,4.)-- (1.,4.);
\draw [color=cqcqcq] (1.,4.)-- (1.,3.);
\draw [color=cqcqcq] (2.,3.)-- (3.,3.);
\draw [color=cqcqcq] (3.,3.)-- (3.,2.);
\draw [color=cqcqcq] (3.,2.)-- (2.,2.);
\draw [color=cqcqcq] (2.,2.)-- (2.,3.);
\draw [color=cqcqcq] (3.,3.)-- (3.,4.);
\draw [color=cqcqcq] (3.,4.)-- (4.,4.);
\draw [color=cqcqcq] (4.,4.)-- (4.,3.);
\draw [color=cqcqcq] (4.,3.)-- (3.,3.);
\draw [color=cqcqcq] (4.,3.)-- (4.,2.);
\draw [color=cqcqcq] (4.,2.)-- (5.,2.);
\draw [color=cqcqcq] (5.,2.)-- (5.,3.);
\draw [color=cqcqcq] (5.,3.)-- (4.,3.);
\draw [color=cqcqcq] (3.,2.)-- (4.,2.);
\draw [color=cqcqcq] (4.,2.)-- (4.,1.);
\draw [color=cqcqcq] (4.,1.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (3.,2.);
\draw [color=cqcqcq] (2.,1.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (3.,0.);
\draw [color=cqcqcq] (3.,0.)-- (2.,0.);
\draw [color=cqcqcq] (2.,0.)-- (2.,1.);
\draw [color=aqaqaq] (0.,1.5)-- (-0.2,1.7);
\draw [color=aqaqaq] (0.,1.5)-- (0.2,1.7);
\draw [color=aqaqaq] (4.,2.5)-- (3.8,2.3);
\draw [color=aqaqaq] (4.,2.5)-- (4.2,2.3);
\draw [color=aqaqaq] (2.,2.5)-- (1.8,2.3);
\draw [color=aqaqaq] (2.,2.5)-- (2.2,2.3);
\draw [color=aqaqaq] (3.,3.5)-- (2.8,3.3);
\draw [color=aqaqaq] (3.,3.5)-- (3.2,3.3);
\draw [color=aqaqaq] (1.,3.5)-- (0.8,3.3);
\draw [color=aqaqaq] (1.,3.5)-- (1.2,3.3);
\draw [color=aqaqaq] (1.,1.5)-- (0.8,1.3);
\draw [color=aqaqaq] (1.,1.5)-- (1.2,1.3);
\draw [color=aqaqaq] (3.,1.5)-- (2.8,1.3);
\draw [color=aqaqaq] (3.,1.5)-- (3.2,1.3);
\draw [color=aqaqaq] (5.,1.5)-- (4.8,1.3);
\draw [color=aqaqaq] (5.,1.5)-- (5.2,1.3);
\draw [color=aqaqaq] (2.,0.5)-- (1.8,0.3);
\draw [color=aqaqaq] (2.,0.5)-- (2.2,0.3);
\draw [color=aqaqaq] (0.7,2.2)-- (0.5,2.);
\draw [color=aqaqaq] (0.5,2.)-- (0.7,1.8);
\draw [color=aqaqaq] (0.,0.5)-- (-0.2,0.3);
\draw [color=aqaqaq] (0.,0.5)-- (0.2,0.3);
\draw [color=aqaqaq] (4.,0.5)-- (3.8,0.3);
\draw [color=aqaqaq] (4.,0.5)-- (4.2,0.3);
\draw [color=aqaqaq] (4.3,3.2)-- (4.5,3.);
\draw [color=aqaqaq] (4.5,3.)-- (4.3,2.8);
\draw [color=aqaqaq] (3.3,4.2)-- (3.5,4.);
\draw [color=aqaqaq] (3.5,4.)-- (3.3,3.8);
\draw [color=aqaqaq] (1.3,4.2)-- (1.5,4.);
\draw [color=aqaqaq] (1.5,4.)-- (1.3,3.8);
\draw [color=aqaqaq] (2.3,3.2)-- (2.5,3.);
\draw [color=aqaqaq] (2.5,3.)-- (2.3,2.8);
\draw [color=aqaqaq] (3.3,2.2)-- (3.5,2.);
\draw [color=aqaqaq] (3.5,2.)-- (3.3,1.8);
\draw [color=aqaqaq] (1.3,2.2)-- (1.5,2.);
\draw [color=aqaqaq] (1.5,2.)-- (1.3,1.8);
\draw [color=aqaqaq] (0.3,1.2)-- (0.5,1.);
\draw [color=aqaqaq] (0.5,1.)-- (0.3,0.8);
\draw [color=aqaqaq] (2.3,1.2)-- (2.5,1.);
\draw [color=aqaqaq] (2.5,1.)-- (2.3,0.8);
\draw [color=aqaqaq] (4.3,1.2)-- (4.5,1.);
\draw [color=aqaqaq] (4.5,1.)-- (4.3,0.8);
\draw [color=aqaqaq] (3.7,3.2)-- (3.5,3.);
\draw [color=aqaqaq] (3.5,3.)-- (3.7,2.8);
\draw [color=aqaqaq] (1.7,3.2)-- (1.5,3.);
\draw [color=aqaqaq] (1.5,3.)-- (1.7,2.8);
\draw [color=aqaqaq] (2.7,2.2)-- (2.5,2.);
\draw [color=aqaqaq] (2.5,2.)-- (2.7,1.8);
\draw [color=aqaqaq] (4.7,2.2)-- (4.5,2.);
\draw [color=aqaqaq] (4.5,2.)-- (4.7,1.8);
\draw [color=aqaqaq] (3.7,1.2)-- (3.5,1.);
\draw [color=aqaqaq] (3.5,1.)-- (3.7,0.8);
\draw [color=aqaqaq] (1.7,1.2)-- (1.5,1.);
\draw [color=aqaqaq] (1.5,1.)-- (1.7,0.8);
\draw [color=aqaqaq] (0.7,0.2)-- (0.5,0.);
\draw [color=aqaqaq] (0.5,0.)-- (0.7,-0.2);
\draw [color=aqaqaq] (2.7,0.2)-- (2.5,0.);
\draw [color=aqaqaq] (2.5,0.)-- (2.7,-0.2);
\draw [color=aqaqaq] (1.3,0.2)-- (1.5,0.);
\draw [color=aqaqaq] (1.5,0.)-- (1.3,-0.2);
\draw [color=aqaqaq] (3.3,0.2)-- (3.5,0.);
\draw [color=aqaqaq] (3.5,0.)-- (3.3,-0.2);
\draw [color=aqaqaq] (2.7,4.2)-- (2.5,4.);
\draw [color=aqaqaq] (2.5,4.)-- (2.7,3.8);
\draw [color=aqaqaq] (1.8,3.7)-- (2.,3.5);
\draw [color=aqaqaq] (2.,3.5)-- (2.2,3.7);
\draw [color=aqaqaq] (3.8,3.7)-- (4.,3.5);
\draw [color=aqaqaq] (4.,3.5)-- (4.2,3.7);
\draw [color=aqaqaq] (4.8,2.7)-- (5.,2.5);
\draw [color=aqaqaq] (5.,2.5)-- (5.2,2.7);
\draw [color=aqaqaq] (3.8,1.7)-- (4.,1.5);
\draw [color=aqaqaq] (4.,1.5)-- (4.2,1.7);
\draw [color=aqaqaq] (1.8,1.7)-- (2.,1.5);
\draw [color=aqaqaq] (2.,1.5)-- (2.2,1.7);
\draw [color=aqaqaq] (0.8,0.7)-- (1.,0.5);
\draw [color=aqaqaq] (1.,0.5)-- (1.2,0.7);
\draw [color=aqaqaq] (2.8,0.7)-- (3.,0.5);
\draw [color=aqaqaq] (3.,0.5)-- (3.2,0.7);
\draw [color=aqaqaq] (0.8,2.7)-- (1.,2.5);
\draw [color=aqaqaq] (1.,2.5)-- (1.2,2.7);
\draw [color=aqaqaq] (2.8,2.7)-- (3.,2.5);
\draw [color=aqaqaq] (3.,2.5)-- (3.2,2.7);
\draw (4.,3.)-- (4.,1.);
\draw (4.,1.)-- (5.,1.);
\draw (5.,1.)-- (5.,3.);
\draw (5.,3.)-- (4.,3.);
\draw (3.,4.)-- (3.,2.);
\draw (3.,2.)-- (4.,2.);
\draw (4.,2.)-- (4.,4.);
\draw (4.,4.)-- (3.,4.);
\draw (2.,1.)-- (2.,0.);
\draw (2.,0.)-- (4.,0.);
\draw (4.,0.)-- (4.,1.);
\draw (4.,1.)-- (2.,1.);
\draw (2.,2.)-- (2.,1.);
\draw (2.,1.)-- (4.,1.);
\draw (4.,1.)-- (4.,2.);
\draw (4.,2.)-- (2.,2.);
\draw (0.,2.)-- (0.,1.);
\draw (0.,1.)-- (2.,1.);
\draw (2.,1.)-- (2.,2.);
\draw (2.,2.)-- (0.,2.);
\draw (0.,1.)-- (0.,0.);
\draw (0.,0.)-- (2.,0.);
\draw (2.,0.)-- (2.,1.);
\draw (2.,1.)-- (0.,1.);
\draw (1.,3.)-- (1.,2.);
\draw (1.,2.)-- (3.,2.);
\draw (3.,2.)-- (3.,3.);
\draw (3.,3.)-- (1.,3.);
\draw (1.,4.)-- (1.,3.);
\draw (1.,3.)-- (3.,3.);
\draw (3.,3.)-- (3.,4.);
\draw (3.,4.)-- (1.,4.);
\draw [line width=1.2pt] (0.,0.)-- (4.,0.);
\draw [line width=1.2pt] (4.,2.)-- (4.,0.);
\draw [line width=1.2pt] (4.,2.)-- (2.,2.);
\draw [line width=1.2pt] (2.,1.)-- (2.,2.);

\draw [line width=1.2pt] (0.8,0.)-- (0.6,0.2);
\draw [line width=1.2pt] (0.8,0.)-- (0.6,-0.2);

\draw [line width=1.2pt,dotted] (0.,0.)-- (0.,1.);
\draw [line width=1.2pt,dotted] (2.,1.)-- (0.,1.);

\draw [line width=1.2pt,dotted] (0.,0.8)-- (0.2,0.6);
\draw [line width=1.2pt,dotted] (0.,0.8)-- (-0.2,0.6);

\draw (1.45,1.05) node[anchor=north west] {\footnotesize$v$};
\draw (-0.5,0) node[anchor=north west] {\footnotesize$v_{0}$};
\draw (-0.1,0.6) node[anchor=north west] {\footnotesize$0$};
\draw (0.9,0.6) node[anchor=north west] {\footnotesize-$1$};
\draw (1.9,0.6) node[anchor=north west] {\footnotesize$0$};
\draw (2.9,0.6) node[anchor=north west] {\footnotesize-$1$};
\draw (3.9,0.6) node[anchor=north west] {\footnotesize$0$};
\draw (-0.1,1.6) node[anchor=north west] {\footnotesize$1$};
\draw (0.9,1.6) node[anchor=north west] {\footnotesize$2$};
\draw (1.9,1.6) node[anchor=north west] {\footnotesize$1$};
\draw (3.9,1.6) node[anchor=north west] {\footnotesize$1$};
\draw (1.9,2.6) node[anchor=north west] {\footnotesize$0$};
\draw (2.9,2.6) node[anchor=north west] {\footnotesize-$1$};
\draw (3.9,2.6) node[anchor=north west] {\footnotesize$0$};
\draw [fill] (0,0) circle (1.5pt);
\draw [fill] (2.,1.) circle (1.5pt);
\end{tikzpicture}} \quad \quad \quad \quad
\subfloat[Set of heights of a tiling]{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-0.7,-0.7) rectangle (5.7,4.7);
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (0.,0.) -- (1.,0.) -- (1.,1.) -- (0.,1.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (1.,2.) -- (1.,1.) -- (2.,1.) -- (2.,2.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (1.,3.) -- (2.,3.) -- (2.,4.) -- (1.,4.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (2.,3.) -- (3.,3.) -- (3.,2.) -- (2.,2.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (3.,3.) -- (3.,4.) -- (4.,4.) -- (4.,3.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (4.,3.) -- (4.,2.) -- (5.,2.) -- (5.,3.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (3.,2.) -- (4.,2.) -- (4.,1.) -- (3.,1.) -- cycle;
\fill[line width=0.pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.65] (2.,1.) -- (3.,1.) -- (3.,0.) -- (2.,0.) -- cycle;
\draw [color=cqcqcq] (0.,0.)-- (0.,2.);
\draw [color=cqcqcq] (0.,2.)-- (1.,2.);
\draw [color=cqcqcq] (1.,2.)-- (1.,4.);
\draw [color=cqcqcq] (1.,4.)-- (4.,4.);
\draw [color=cqcqcq] (4.,4.)-- (4.,3.);
\draw [color=cqcqcq] (4.,3.)-- (5.,3.);
\draw [color=cqcqcq] (5.,3.)-- (5.,1.);
\draw [color=cqcqcq] (5.,1.)-- (4.,1.);
\draw [color=cqcqcq] (4.,1.)-- (4.,0.);
\draw [color=cqcqcq] (4.,0.)-- (0.,0.);
\draw [color=cqcqcq] (0.,0.)-- (1.,0.);
\draw [color=cqcqcq] (1.,0.)-- (1.,1.);
\draw [color=cqcqcq] (1.,1.)-- (0.,1.);
\draw [color=cqcqcq] (0.,1.)-- (0.,0.);
\draw [color=cqcqcq] (1.,2.)-- (1.,1.);
\draw [color=cqcqcq] (1.,1.)-- (2.,1.);
\draw [color=cqcqcq] (2.,1.)-- (2.,2.);
\draw [color=cqcqcq] (2.,2.)-- (1.,2.);
\draw [color=cqcqcq] (1.,3.)-- (2.,3.);
\draw [color=cqcqcq] (2.,3.)-- (2.,4.);
\draw [color=cqcqcq] (2.,4.)-- (1.,4.);
\draw [color=cqcqcq] (1.,4.)-- (1.,3.);
\draw [color=cqcqcq] (2.,3.)-- (3.,3.);
\draw [color=cqcqcq] (3.,3.)-- (3.,2.);
\draw [color=cqcqcq] (3.,2.)-- (2.,2.);
\draw [color=cqcqcq] (2.,2.)-- (2.,3.);
\draw [color=cqcqcq] (3.,3.)-- (3.,4.);
\draw [color=cqcqcq] (3.,4.)-- (4.,4.);
\draw [color=cqcqcq] (4.,4.)-- (4.,3.);
\draw [color=cqcqcq] (4.,3.)-- (3.,3.);
\draw [color=cqcqcq] (4.,3.)-- (4.,2.);
\draw [color=cqcqcq] (4.,2.)-- (5.,2.);
\draw [color=cqcqcq] (5.,2.)-- (5.,3.);
\draw [color=cqcqcq] (5.,3.)-- (4.,3.);
\draw [color=cqcqcq] (3.,2.)-- (4.,2.);
\draw [color=cqcqcq] (4.,2.)-- (4.,1.);
\draw [color=cqcqcq] (4.,1.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (3.,2.);
\draw [color=cqcqcq] (2.,1.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (3.,0.);
\draw [color=cqcqcq] (3.,0.)-- (2.,0.);
\draw [color=cqcqcq] (2.,0.)-- (2.,1.);
\draw [color=aqaqaq] (0.,1.5)-- (-0.2,1.7);
\draw [color=aqaqaq] (0.,1.5)-- (0.2,1.7);
\draw [color=aqaqaq] (4.,2.5)-- (3.8,2.3);
\draw [color=aqaqaq] (4.,2.5)-- (4.2,2.3);
\draw [color=aqaqaq] (2.,2.5)-- (1.8,2.3);
\draw [color=aqaqaq] (2.,2.5)-- (2.2,2.3);
\draw [color=aqaqaq] (3.,3.5)-- (2.8,3.3);
\draw [color=aqaqaq] (3.,3.5)-- (3.2,3.3);
\draw [color=aqaqaq] (1.,3.5)-- (0.8,3.3);
\draw [color=aqaqaq] (1.,3.5)-- (1.2,3.3);
\draw [color=aqaqaq] (1.,1.5)-- (0.8,1.3);
\draw [color=aqaqaq] (1.,1.5)-- (1.2,1.3);
\draw [color=aqaqaq] (3.,1.5)-- (2.8,1.3);
\draw [color=aqaqaq] (3.,1.5)-- (3.2,1.3);
\draw [color=aqaqaq] (5.,1.5)-- (4.8,1.3);
\draw [color=aqaqaq] (5.,1.5)-- (5.2,1.3);
\draw [color=aqaqaq] (2.,0.5)-- (1.8,0.3);
\draw [color=aqaqaq] (2.,0.5)-- (2.2,0.3);
\draw [color=aqaqaq] (0.7,2.2)-- (0.5,2.);
\draw [color=aqaqaq] (0.5,2.)-- (0.7,1.8);
\draw [color=aqaqaq] (0.,0.5)-- (-0.2,0.3);
\draw [color=aqaqaq] (0.,0.5)-- (0.2,0.3);
\draw [color=aqaqaq] (4.,0.5)-- (3.8,0.3);
\draw [color=aqaqaq] (4.,0.5)-- (4.2,0.3);
\draw [color=aqaqaq] (4.3,3.2)-- (4.5,3.);
\draw [color=aqaqaq] (4.5,3.)-- (4.3,2.8);
\draw [color=aqaqaq] (3.3,4.2)-- (3.5,4.);
\draw [color=aqaqaq] (3.5,4.)-- (3.3,3.8);
\draw [color=aqaqaq] (1.3,4.2)-- (1.5,4.);
\draw [color=aqaqaq] (1.5,4.)-- (1.3,3.8);
\draw [color=aqaqaq] (2.3,3.2)-- (2.5,3.);
\draw [color=aqaqaq] (2.5,3.)-- (2.3,2.8);
\draw [color=aqaqaq] (3.3,2.2)-- (3.5,2.);
\draw [color=aqaqaq] (3.5,2.)-- (3.3,1.8);
\draw [color=aqaqaq] (1.3,2.2)-- (1.5,2.);
\draw [color=aqaqaq] (1.5,2.)-- (1.3,1.8);
\draw [color=aqaqaq] (0.3,1.2)-- (0.5,1.);
\draw [color=aqaqaq] (0.5,1.)-- (0.3,0.8);
\draw [color=aqaqaq] (2.3,1.2)-- (2.5,1.);
\draw [color=aqaqaq] (2.5,1.)-- (2.3,0.8);
\draw [color=aqaqaq] (4.3,1.2)-- (4.5,1.);
\draw [color=aqaqaq] (4.5,1.)-- (4.3,0.8);
\draw [color=aqaqaq] (3.7,3.2)-- (3.5,3.);
\draw [color=aqaqaq] (3.5,3.)-- (3.7,2.8);
\draw [color=aqaqaq] (1.7,3.2)-- (1.5,3.);
\draw [color=aqaqaq] (1.5,3.)-- (1.7,2.8);
\draw [color=aqaqaq] (2.7,2.2)-- (2.5,2.);
\draw [color=aqaqaq] (2.5,2.)-- (2.7,1.8);
\draw [color=aqaqaq] (4.7,2.2)-- (4.5,2.);
\draw [color=aqaqaq] (4.5,2.)-- (4.7,1.8);
\draw [color=aqaqaq] (3.7,1.2)-- (3.5,1.);
\draw [color=aqaqaq] (3.5,1.)-- (3.7,0.8);
\draw [color=aqaqaq] (1.7,1.2)-- (1.5,1.);
\draw [color=aqaqaq] (1.5,1.)-- (1.7,0.8);
\draw [color=aqaqaq] (0.7,0.2)-- (0.5,0.);
\draw [color=aqaqaq] (0.5,0.)-- (0.7,-0.2);
\draw [color=aqaqaq] (2.7,0.2)-- (2.5,0.);
\draw [color=aqaqaq] (2.5,0.)-- (2.7,-0.2);
\draw [color=aqaqaq] (1.3,0.2)-- (1.5,0.);
\draw [color=aqaqaq] (1.5,0.)-- (1.3,-0.2);
\draw [color=aqaqaq] (3.3,0.2)-- (3.5,0.);
\draw [color=aqaqaq] (3.5,0.)-- (3.3,-0.2);
\draw [color=aqaqaq] (2.7,4.2)-- (2.5,4.);
\draw [color=aqaqaq] (2.5,4.)-- (2.7,3.8);
\draw [color=aqaqaq] (1.8,3.7)-- (2.,3.5);
\draw [color=aqaqaq] (2.,3.5)-- (2.2,3.7);
\draw [color=aqaqaq] (3.8,3.7)-- (4.,3.5);
\draw [color=aqaqaq] (4.,3.5)-- (4.2,3.7);
\draw [color=aqaqaq] (4.8,2.7)-- (5.,2.5);
\draw [color=aqaqaq] (5.,2.5)-- (5.2,2.7);
\draw [color=aqaqaq] (3.8,1.7)-- (4.,1.5);
\draw [color=aqaqaq] (4.,1.5)-- (4.2,1.7);
\draw [color=aqaqaq] (1.8,1.7)-- (2.,1.5);
\draw [color=aqaqaq] (2.,1.5)-- (2.2,1.7);
\draw [color=aqaqaq] (0.8,0.7)-- (1.,0.5);
\draw [color=aqaqaq] (1.,0.5)-- (1.2,0.7);
\draw [color=aqaqaq] (2.8,0.7)-- (3.,0.5);
\draw [color=aqaqaq] (3.,0.5)-- (3.2,0.7);
\draw [color=aqaqaq] (0.8,2.7)-- (1.,2.5);
\draw [color=aqaqaq] (1.,2.5)-- (1.2,2.7);
\draw [color=aqaqaq] (2.8,2.7)-- (3.,2.5);
\draw [color=aqaqaq] (3.,2.5)-- (3.2,2.7);
\draw (4.,3.)-- (4.,1.);
\draw (4.,1.)-- (5.,1.);
\draw (5.,1.)-- (5.,3.);
\draw (5.,3.)-- (4.,3.);
\draw (3.,4.)-- (3.,2.);
\draw (3.,2.)-- (4.,2.);
\draw (4.,2.)-- (4.,4.);
\draw (4.,4.)-- (3.,4.);
\draw (2.,1.)-- (2.,0.);
\draw (2.,0.)-- (4.,0.);
\draw (4.,0.)-- (4.,1.);
\draw (4.,1.)-- (2.,1.);
\draw (2.,2.)-- (2.,1.);
\draw (2.,1.)-- (4.,1.);
\draw (4.,1.)-- (4.,2.);
\draw (4.,2.)-- (2.,2.);
\draw (0.,2.)-- (0.,1.);
\draw (0.,1.)-- (2.,1.);
\draw (2.,1.)-- (2.,2.);
\draw (2.,2.)-- (0.,2.);
\draw (0.,1.)-- (0.,0.);
\draw (0.,0.)-- (2.,0.);
\draw (2.,0.)-- (2.,1.);
\draw (2.,1.)-- (0.,1.);
\draw (1.,3.)-- (1.,2.);
\draw (1.,2.)-- (3.,2.);
\draw (3.,2.)-- (3.,3.);
\draw (3.,3.)-- (1.,3.);
\draw (1.,4.)-- (1.,3.);
\draw (1.,3.)-- (3.,3.);
\draw (3.,3.)-- (3.,4.);
\draw (3.,4.)-- (1.,4.);
\draw (-0.5,0) node[anchor=north west] {\footnotesize$v_{0}$};
\draw (-0.1,0.6) node[anchor=north west] {\footnotesize$0$};
\draw (0.9,0.6) node[anchor=north west] {\footnotesize-$1$};
\draw (1.9,0.6) node[anchor=north west] {\footnotesize$0$};
\draw (2.9,0.6) node[anchor=north west] {\footnotesize-$1$};
\draw (3.9,0.6) node[anchor=north west] {\footnotesize$0$};
\draw (-0.1,1.6) node[anchor=north west] {\footnotesize$1$};
\draw (0.9,1.6) node[anchor=north west] {\footnotesize$2$};
\draw (1.9,1.6) node[anchor=north west] {\footnotesize$1$};
\draw (2.9,1.6) node[anchor=north west] {\footnotesize$2$};
\draw (3.9,1.6) node[anchor=north west] {\footnotesize$1$};
\draw (4.9,1.6) node[anchor=north west] {\footnotesize$2$};
\draw (-0.1,2.6) node[anchor=north west] {\footnotesize$0$};
\draw (0.9,2.6) node[anchor=north west] {\footnotesize-$1$};
\draw (1.9,2.6) node[anchor=north west] {\footnotesize$0$};
\draw (2.9,2.6) node[anchor=north west] {\footnotesize-$1$};
\draw (3.9,2.6) node[anchor=north west] {\footnotesize$0$};
\draw (4.9,2.6) node[anchor=north west] {\footnotesize$3$};
\draw (0.9,3.6) node[anchor=north west] {\footnotesize-$2$};
\draw (1.9,3.6) node[anchor=north west] {\footnotesize-$3$};
\draw (2.9,3.6) node[anchor=north west] {\footnotesize-$2$};
\draw (3.9,3.6) node[anchor=north west] {\footnotesize$1$};
\draw (4.9,3.6) node[anchor=north west] {\footnotesize$2$};
\draw (0.9,4.6) node[anchor=north west] {\footnotesize-$1$};
\draw (1.9,4.6) node[anchor=north west] {\footnotesize$0$};
\draw (2.9,4.6) node[anchor=north west] {\footnotesize-$1$};
\draw (3.9,4.6) node[anchor=north west] {\footnotesize$0$};
\draw [fill] (0,0) circle (1.5pt);
\end{tikzpicture}}
\caption{}
\label{ghx:path}
\end{figure}


==> intro.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\subfloat[A tiling of a surface]{
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.55cm,y=0.55cm]
\clip(0.9,0.9) rectangle (5.1,5.1);
\draw [color=aqaqaq] (1.,1.)-- (1.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,5.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,5.);
\draw [line width=0.4pt,color=cqcqcq] (3.,5.)-- (2.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,4.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (1.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (4.,3.);
\draw [color=cqcqcq] (1.,5.)-- (3.,5.);
\draw [color=cqcqcq] (3.,5.)-- (3.,4.);
\draw [color=cqcqcq] (3.,4.)-- (5.,4.);
\draw [color=cqcqcq] (5.,4.)-- (5.,2.);
\draw [color=cqcqcq] (5.,2.)-- (3.,2.);
\draw [color=cqcqcq] (3.,2.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (1.,1.);
\draw [line width=1.pt] (1.,1.)-- (3.,1.);
\draw [line width=1.pt] (3.,1.)-- (3.,2.);
\draw [line width=1.pt] (3.,2.)-- (1.,2.);
\draw [line width=1.pt] (1.,2.)-- (1.,1.);
\draw [line width=1.pt] (2.,2.)-- (2.,4.);
\draw [line width=1.pt] (3.,2.)-- (3.,4.);
\draw [line width=1.pt] (2.,4.)-- (3.,4.);
\draw [line width=1.pt] (1.,4.)-- (2.,4.);
\draw [line width=1.pt] (1.,4.)-- (1.,2.);
\draw [line width=1.pt] (1.,5.)-- (1.,4.);
\draw [line width=1.pt] (1.,5.)-- (3.,5.);
\draw [line width=1.pt] (3.,5.)-- (3.,4.);
\draw [line width=1.pt] (3.,4.)-- (4.,4.);
\draw [line width=1.pt] (4.,4.)-- (4.,2.);
\draw [line width=1.pt] (4.,2.)-- (3.,2.);
\draw [line width=1.pt] (4.,2.)-- (5.,2.);
\draw [line width=1.pt] (5.,2.)-- (5.,4.);
\draw [line width=1.pt] (5.,4.)-- (4.,4.);
\end{tikzpicture}} \quad \quad \quad
\subfloat[A new tiling obtained by a flip]{
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.55cm,y=0.55cm]
\clip(0.9,0.9) rectangle (5.1,5.1);
\draw [color=aqaqaq] (1.,1.)-- (1.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,5.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,5.);
\draw [line width=0.4pt,color=cqcqcq] (3.,5.)-- (2.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,4.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (1.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (4.,3.);
\draw [color=cqcqcq] (1.,5.)-- (3.,5.);
\draw [color=cqcqcq] (3.,5.)-- (3.,4.);
\draw [color=cqcqcq] (3.,4.)-- (5.,4.);
\draw [color=cqcqcq] (5.,4.)-- (5.,2.);
\draw [color=cqcqcq] (5.,2.)-- (3.,2.);
\draw [color=cqcqcq] (3.,2.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (1.,1.);
\draw [line width=1pt] (1.,1.)-- (3.,1.);
\draw [line width=1pt] (3.,1.)-- (3.,2.);
\draw [line width=1pt] (3.,2.)-- (1.,2.);
\draw [line width=1pt] (1.,2.)-- (1.,1.);
\draw [line width=1pt] (2.,2.)-- (2.,4.);
\draw [line width=1pt] (2.,4.)-- (3.,4.);
\draw [line width=1.pt] (1.,4.)-- (2.,4.);
\draw [line width=1.pt] (1.,4.)-- (1.,2.);
\draw [line width=1.pt] (1.,5.)-- (1.,4.);
\draw [line width=1.pt] (1.,5.)-- (3.,5.);
\draw [line width=1.pt] (3.,5.)-- (3.,4.);
\draw [line width=1.pt] (3.,4.)-- (4.,4.);
\draw [line width=1.pt] (4.,4.)-- (4.,2.);
\draw [line width=1.pt] (4.,2.)-- (3.,2.);
\draw [line width=1.pt] (4.,2.)-- (5.,2.);
\draw [line width=1.pt] (5.,2.)-- (5.,4.);
\draw [line width=1.pt] (5.,4.)-- (4.,4.);
\draw [line width=1.pt] (2.,3.)-- (4.,3.);
\end{tikzpicture}} \quad \quad \quad
\subfloat[The dual representation]{
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.55cm,y=0.55cm]
\clip(0.9,0.9) rectangle (5.1,5.1);
\draw [color=aqaqaq] (1.,1.)-- (1.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,5.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (3.,4.);
\draw [line width=0.4pt,color=cqcqcq] (3.,4.)-- (3.,5.);
\draw [line width=0.4pt,color=cqcqcq] (3.,5.)-- (2.,5.);
\draw [line width=0.4pt,color=cqcqcq] (1.,4.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (2.,4.);
\draw [line width=0.4pt,color=cqcqcq] (2.,4.)-- (1.,4.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (4.,3.);
\draw [color=cqcqcq] (1.,5.)-- (3.,5.);
\draw [color=cqcqcq] (3.,5.)-- (3.,4.);
\draw [color=cqcqcq] (3.,4.)-- (5.,4.);
\draw [color=cqcqcq] (5.,4.)-- (5.,2.);
\draw [color=cqcqcq] (5.,2.)-- (3.,2.);
\draw [color=cqcqcq] (3.,2.)-- (3.,1.);
\draw [color=cqcqcq] (3.,1.)-- (1.,1.);
\draw [line width=1pt](2.5,4.5)-- (1.5,4.5);
\draw [line width=1pt](1.5,3.5)-- (1.5,2.5);
\draw [line width=1pt](4.5,3.5)-- (4.5,2.5);
\draw [line width=1pt](1.5,1.5)-- (2.5,1.5);
\draw [line width=1pt](2.5,3.5)-- (3.5,3.5);
\draw [line width=1pt](2.5,2.5)-- (3.5,2.5);
\begin{scriptsize}
\draw [fill=ffffff] (1.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,4.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,3.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,3.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}}

\caption{}
\label{ghx:intro}
\end{center}
\end{figure}

==> rectangle1.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\subfloat[A tiling of a {\it n} x 2 rectangle]{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.60cm,y=0.60cm]
\clip(0.9,0.9) rectangle (11.1,3.1);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (11.,1.);
\draw [line width=0.4pt,color=cqcqcq] (11.,1.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,1.);
\draw [line width=0.4pt,color=cqcqcq] (4.,1.)-- (3.,1.);
\draw [line width=0.4pt,color=cqcqcq] (3.,1.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,1.);
\draw [line width=0.4pt,color=cqcqcq] (8.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (7.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,3.)-- (9.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,3.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,1.);
\draw [line width=0.4pt,color=cqcqcq] (10.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=cqcqcq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (11.,2.);
\draw [line width=0.4pt,color=cqcqcq] (11.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,3.)-- (7.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (7.,3.);
\draw [line width=1pt](1.5,2.5)-- (1.5,1.5);
\draw [line width=1pt](2.5,2.5)-- (3.5,2.5);
\draw [line width=1pt](2.5,1.5)-- (3.5,1.5);
\draw [line width=1pt](4.5,2.5)-- (5.,2.5);
\draw [line width=1pt](4.5,1.5)-- (5.,1.5);
\draw [line width=1pt,dotted] (5.,1.5)-- (5.3,1.5);
\draw [line width=1pt,dotted] (5.,2.5)-- (5.3,2.5);
\draw [line width=1pt](7.5,1.5)-- (7.5,2.5);
\draw [line width=1pt](8.5,2.5)-- (8.5,1.5);
\draw [line width=1pt](9.5,2.5)-- (10.5,2.5);
\draw [line width=1pt](10.5,1.5)-- (9.5,1.5);
\begin{scriptsize}
\draw [fill=ffffff] (1.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}} \quad \quad 
\subfloat[Our standard tiling]{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.60cm,y=0.60cm]
\clip(0.9,0.9) rectangle (11.1,3.1);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (11.,1.);
\draw [line width=0.4pt,color=cqcqcq] (11.,1.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,1.);
\draw [line width=0.4pt,color=cqcqcq] (4.,1.)-- (3.,1.);
\draw [line width=0.4pt,color=cqcqcq] (3.,1.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,1.);
\draw [line width=0.4pt,color=cqcqcq] (8.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (7.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,3.)-- (9.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,3.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,1.);
\draw [line width=0.4pt,color=cqcqcq] (10.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=cqcqcq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (11.,2.);
\draw [line width=0.4pt,color=cqcqcq] (11.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,3.)-- (7.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (7.,3.);
\draw [line width=1pt](1.5,2.5)-- (1.5,1.5);
\draw [line width=1pt](2.5,2.5)-- (2.5,1.5);
\draw [line width=1pt](3.5,2.5)-- (3.5,1.5);
\draw [line width=1pt](4.5,2.5)-- (4.5,1.5);
\draw [line width=1pt](7.5,2.5)-- (7.5,1.5);
\draw [line width=1pt](8.5,2.5)-- (8.5,1.5);
\draw [line width=1pt](9.5,2.5)-- (9.5,1.5);
\draw [line width=1pt](10.5,2.5)-- (10.5,1.5);
\begin{scriptsize}
\draw [fill=ffffff] (1.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}}

\caption{}
\label{ghx:rectangle1}
\end{center}
\end{figure}

==> rectangle2.tex <==
\begin{figure}[h]
\begin{center}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{cqcqcq}{rgb}{0.752941176471,0.752941176471,0.752941176471}
\definecolor{aqaqaq}{rgb}{0.627450980392,0.627450980392,0.627450980392}
\subfloat{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.60cm,y=0.60cm]
\clip(0.9,0.9) rectangle (11.1,3.1);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (11.,1.);
\draw [line width=0.4pt,color=cqcqcq] (11.,1.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,1.);
\draw [line width=0.4pt,color=cqcqcq] (4.,1.)-- (3.,1.);
\draw [line width=0.4pt,color=cqcqcq] (3.,1.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,1.);
\draw [line width=0.4pt,color=cqcqcq] (8.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (7.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,3.)-- (9.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,3.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,1.);
\draw [line width=0.4pt,color=cqcqcq] (10.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=cqcqcq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (11.,2.);
\draw [line width=0.4pt,color=cqcqcq] (11.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,3.)-- (7.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (7.,3.);
\draw [line width=1pt](1.5,2.5)-- (2.5,2.5);
\draw [line width=1pt](1.5,1.5)-- (2.5,1.5);
\draw [line width=1pt](3.5,2.5)-- (4.5,2.5);
\draw [line width=1pt](3.5,1.5)-- (4.5,1.5);
\draw [line width=1pt](7.5,2.5)-- (8.5,2.5);
\draw [line width=1pt](7.5,1.5)-- (8.5,1.5);
\draw [line width=1pt](9.5,2.5)-- (10.5,2.5);
\draw [line width=1pt](9.5,1.5)-- (10.5,1.5);
\begin{scriptsize}
\draw [fill=ffffff] (1.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}} \quad \quad \quad
\subfloat{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.60cm,y=0.60cm]
\clip(0.9,0.9) rectangle (11.1,3.1);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (11.,1.);
\draw [line width=0.4pt,color=cqcqcq] (11.,1.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (7.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (1.,3.);
\draw [line width=0.4pt,color=cqcqcq] (1.,3.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,1.);
\draw [line width=0.4pt,color=cqcqcq] (2.,1.)-- (1.,1.);
\draw [line width=0.4pt,color=cqcqcq] (1.,1.)-- (1.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,3.)-- (3.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,3.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (2.,2.);
\draw [line width=0.4pt,color=cqcqcq] (2.,2.)-- (2.,3.);
\draw [line width=0.4pt,color=cqcqcq] (3.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,1.);
\draw [line width=0.4pt,color=cqcqcq] (4.,1.)-- (3.,1.);
\draw [line width=0.4pt,color=cqcqcq] (3.,1.)-- (3.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,3.)-- (5.,3.);
\draw [line width=0.4pt,color=cqcqcq] (5.,3.)-- (5.,2.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (4.,2.);
\draw [line width=0.4pt,color=cqcqcq] (4.,2.)-- (4.,3.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,1.);
\draw [line width=0.4pt,color=cqcqcq] (8.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,1.)-- (7.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,3.)-- (9.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,3.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (8.,2.);
\draw [line width=0.4pt,color=cqcqcq] (8.,2.)-- (8.,3.);
\draw [line width=0.4pt,color=cqcqcq] (9.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,1.);
\draw [line width=0.4pt,color=cqcqcq] (10.,1.)-- (9.,1.);
\draw [line width=0.4pt,color=cqcqcq] (9.,1.)-- (9.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,3.)-- (11.,3.);
\draw [line width=0.4pt,color=cqcqcq] (11.,3.)-- (11.,2.);
\draw [line width=0.4pt,color=cqcqcq] (11.,2.)-- (10.,2.);
\draw [line width=0.4pt,color=cqcqcq] (10.,2.)-- (10.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,3.)-- (7.,3.);
\draw [line width=0.4pt,dash pattern=on 3pt off 3pt,color=cqcqcq] (5.,1.)-- (7.,1.);
\draw [line width=0.4pt,color=cqcqcq] (5.,2.)-- (5.,1.);
\draw [line width=0.4pt,color=cqcqcq] (7.,2.)-- (7.,3.);
\draw [line width=1pt](1.5,2.5)-- (1.5,1.5);
\draw [line width=1pt](2.5,2.5)-- (3.5,2.5);
\draw [line width=1pt](2.5,1.5)-- (3.5,1.5);
\draw [line width=1pt](4.5,2.5)-- (5.,2.5);
\draw [line width=1pt](4.5,1.5)-- (5.,1.5);
\draw [line width=1pt,dotted] (5.,1.5)-- (5.3,1.5);
\draw [line width=1pt,dotted] (5.,2.5)-- (5.3,2.5);
\draw [line width=1pt](10.5,2.5)-- (10.5,1.5);
\draw [line width=1pt](9.5,2.5)-- (8.5,2.5);
\draw [line width=1pt](8.5,1.5)-- (9.5,1.5);
\draw [line width=1pt](7.5,2.5)-- (7.,2.5);
\draw [line width=1pt](7.5,1.5)-- (7.,1.5);
\draw [line width=1pt,dotted] (7.,2.5)-- (6.7,2.5);
\draw [line width=1pt,dotted] (7.,1.5)-- (6.7,1.5);
\begin{scriptsize}
\draw [fill=ffffff] (1.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (1.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (2.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (3.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (4.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (7.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (8.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (9.5,1.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,2.5) circle (1.5pt);
\draw [fill=ffffff] (10.5,1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}}

\caption{}
\label{ghx:rectangle}
\end{center}
\end{figure}

==> surface.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(0.9,0.9) rectangle (5.1,6.1);
\draw (1.,5.)-- (1.,3.)-- (4.,3.)-- (4.,2.)-- (3.,2.)-- (3.,3.)-- (2.,3.)-- (2.,1.)-- (5.,1.)-- (5.,5.);
\draw (2.,5.)-- (2.,6.)-- (3.,6.)-- (3.,5.)-- (5.,5.);
\draw (1.,5.)-- (3.,5.);
\draw [dash pattern=on 2pt off 2pt] (3.,3.)-- (3.,5.);
\draw [dash pattern=on 2pt off 2pt] (2.,3.)-- (2.,5.);
\end{tikzpicture}
\caption{A surface $S$ which cannot be embedded into $\R^{2}$}
\label{ghx:surface}
\end{center}
\end{figure}
